Point counts, automorphisms, and gonalities of Shimura curves

We implement an algorithm to compute the number of points over finite fields for the Shimura curves $X_0^D(N)$ over $\mathbb{Q}$ and their Atkin--Lehner quotients. Our computations identify $116$ such quotients over finite fields (out of $783514$ tested) that attain a number of rational points exceeding that of any previously known curve of the same genus over the same finite field. To illustrate the utility of our point counts algorithm in addressing arithmetic questions, we prove that all automorphisms are Atkin--Lehner for $9288$ of the $10609$ curves $X_0^D(N)$ of genus $g > 2$ with $D$ the discriminant of an indefinite quaternion algebra over $\mathbb{Q}$, $N$ a squarefree positive integer coprime to $D$, and $DN\leq 10000$, and we determine all tetragonal and geometrically tetragonal curves $X_0^D(N)$ up to a small number of possible exceptions.

==> (inline-0) <==
\begin{longtable}{MMMM}
\caption{$584$ maximal curves over $\F_q$ of genus $g=2$.}\label{tabMax2} \\
g & q & h_W(x) & \text{Curves}  \\
\toprule
 2 & 2 & x^2+3x+1 & (15, 37) \{ 1 ; 2 ; 3 \} , \,\,  (21, 23) \{ 1 ; 2 ; 3 \} , \,\,  (93, 1) \{ 1, 2 \} , \,\,  (115, 1) \{ 1, 2 \} , \,\,  (177, 1) \{ 1 ; 2 \} , \\
  & & & (213, 1) \{ 1 ; 2 \} , \,\,  (1365, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule
  
 2 & 2^2 & x^2+5x+9 & (15, 29) \{ 1 ; 2, 3 \} , \,\,  (15, 73) \{ 1 ; 2 ; 3 \} , \,\,  (15, 91) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (21, 11) \{ 1 ; 2 \} , \,\,  (21, 43) \{ 1 ; 2 ; 3 \} , \\
  & & & (33, 7) \{ 1 ; 3 \}, \,\,  (35, 39) \{ 1 ; 2 ; 3 ; 4 \} ,  \,\, (77, 3) \{ 2 ; 3 \} , \,\, (87, 1) \{ 1 \} , \,\, (87, 5) \{ 1 ; 2 ; 3 \} ,  \\
  & & &  (111, 5) \{ 1 ; 2 ; 3 \} , \,\, (161, 1) \{ 1, 2 \} ,   \,\,  (161, 3) \{ 1 ; 2 ; 3 \} , \,\, (265, 1) \{ 1 ; 2 \} , \,\, (287, 1) \{ 1 ; 2 \} ,  \\
  & & &  (291, 1) \{ 1 ; 2 \} , \,\, (299, 1) \{ 1 ; 2 \} , \,\,  (321, 1) \{ 1 ; 2 \} , \,\, (341, 1) \{ 1 ; 2 \} , \,\, (371, 1) \{ 1 ; 2 \} , \,\,  (415, 1) \{ 1 ; 2 \} ,  \\
  & & &  (417, 1) \{ 1 ; 2 \} ,  \,\,  (453, 1) \{ 1 ; 2 \} , \,\,  (471, 1) \{ 1 ; 2 \}  \\
  \midrule 
  
 2 & 2^7 & x^2 + 43x + 713 & (15, 29) \{ 1 ; 2, 3 \} , \,\, (15, 73) \{ 1 ; 2 ; 3 \} , \,\,  (15, 91) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (21, 43) \{ 1 ; 2 ; 3 \} , \,\,  (35, 39) \{ 1 ; 2 ; 3 ; 4 \} , \\
  & & & (87, 5) \{ 1 ; 2 ; 3 \} , \,\, (111, 5) \{ 1 ; 2 ; 3 \} , \,\,  (161, 1) \{ 1, 2 \} , \,\,  (265, 1) \{ 1 ; 2 \} , \,\,  (287, 1) \{ 1 ; 2 \} , \\
  & & & (291, 1) \{ 1 ; 2 \} , \,\, (299, 1) \{ 1 ; 2 \} , \,\, (321, 1) \{ 1 ; 2 \} , \,\,  (371, 1) \{ 1 ; 2 \} , \,\,  (415, 1) \{ 1 ; 2 \} , \,\,  (417, 1) \{ 1 ; 2 \} , \\
  & & & (453, 1) \{ 1 ; 2 \} , \,\,  (471, 1) \{ 1 ; 2 \} \\
  \midrule 
 2 & 3 & x^2 +4x + 2 &  (10, 67) \{ 1 ; 2 ; 3 \} , \,\, (85, 1) \{ 1, 2 \} , \,\,  (118, 5) \{ 1 ; 2 ; 3 \} \\
 \cmidrule{3-4} 
    &  & x^2 +4x + 3 & (10, 19) \{ 1, 2, 3 \} , \,\, (10, 47) \{ 1 ; 2, 3 \}, \,\, (10, 47) \{ 2 ; 1, 3 \}, \,\,  (10, 83) \{ 1 ; 2 ; 3 \} , \,\,  (26, 11) \{ 1 ; 2, 3 \} , \\
  & & &  (26, 19) \{ 1 ; 2, 3 \} , \,\, (38, 5) \{ 1 ; 2 \} , \,\,  (38, 5) \{ 1 ; 2, 3 \} , \,\,  (38, 5) \{ 2 ; 1, 3 \} , \,\,  (58, 1) \{\} , \,\,  (142, 1) \{ 1, 2 \} ,   \\
  & & &  (142, 5) \{ 1 ; 2 ; 3 \} , \,\,  (158, 1) \{ 1, 2 \} , \,\,  (302, 1) \{ 1 ; 2 \} , \,\,  (1430, 1) \{ 1 ; 4 ; 2, 3 \} , \,\,  (1430, 1) \{ 3 ; 4 ; 1, 2 \} , \\
  & & &  (1870, 1) \{ 1 ; 2 ; 3 ; 4 \}  \\
 \cmidrule{3-4} 
    &  & x^2 +4x + 4 & (10, 43) \{ 1 ; 2, 3 \} , \,\,  (10, 91) \{ 2 ; 3 ; 1, 4 \} , \,\, (14, 5) \{ 3 \} , \,\,  (14, 17) \{ 2 ; 1, 3 \} , \,\,  (14, 31) \{ 2 ; 1, 3 \} ,  \\
  & & & (14, 55) \{ 2 ; 3 ; 1, 4 \} , \,\,  (22, 23) \{ 3 ; 1, 2 \} , \,\,  (34, 5) \{ 1, 2, 3 \} , \,\,  (34, 7) \{ 1 ; 2, 3 \}, \,\,  (65, 2) \{ 1 ; 2, 3 \} , \\
  & & &  (145, 1) \{ 1 ; 2 \} , \,\,  (145, 2) \{ 1 ; 2 ; 3 \} , \,\, (770, 1) \{ 1, 3 ; 2, 4 \} , \,\,  (1330, 1) \{ 1 ; 2 ; 3, 4 \} \\
  \midrule 
  
 2 & 3^2 & x^2+10x+37 & (10, 11) \{ 1 \} , \,\,  (10, 11) \{ 1, 2 \}, \,\,  (10, 11) \{ 1, 3 \} , \,\,  (10, 17) \{ 3 \}  , \,\,   (10, 19) \{ 1, 2 \}, \,\, (10, 71) \{ 1 ; 2, 3 \} , \\
  & & & (10, 71) \{ 2 ; 1, 3 \} , \,\,  (10, 73) \{ 1 ; 2, 3 \} , \,\,  (10, 77) \{ 1, 2 ; 3, 4 \} , \,\,  (10, 119) \{ 1 ; 4 ; 2, 3 \} ,  \\
  & & &  (10, 119) \{ 2 ; 4 ; 1, 3 \} ,  \,\,  (10, 121) \{ 1 ; 2 ; 3 \} , \,\,  (10, 137) \{ 1 ; 2 ; 3 \}, \,\,  (14, 13) \{ 1, 2 \} , \,\, (14, 61) \{ 1 ; 2, 3 \}, \\
  & & &  (14, 61) \{ 3 ; 1, 2 \} , \,\,  (14, 65) \{ 1 ; 3 ; 2, 4 \}, \,\,  (14, 65) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \,\,  (14, 109) \{ 1 ; 2 ; 3 \} , \,\, (22, 5) \{ 1 \} , \\
  & & &  (22, 5) \{ 2 \}  ,\,\, (22, 5) \{ 3 \}  , \,\, (22, 13) \{ 1, 2, 3 \} , \,\, (22, 25) \{ 1 ; 2 ; 3 \} ,  \,\,  (26, 7) \{ 2 ; 3 \} , \,\,  (26, 11) \{ 2 ; 1, 3 \} ,   \\
  & & &   (26, 11) \{ 3 ; 1, 2 \},\,\, (26, 19) \{ 2 ; 1, 3 \} , \,\, (26, 19) \{ 3 ; 1, 2 \}, \,\,  (26, 29) \{ 1 ; 2 ; 3 \}, \,\,  (26, 55) \{ 1 ; 2 ; 3 ; 4 \} , \\
  & & &  (34, 23) \{ 1 ; 2 ; 3 \} , \,\,  (35, 2) \{ 3 \}, \,\, (35, 4) \{ 1 ; 3 \} , \,\,  (35, 19) \{ 1 ; 2 ; 3 \} , \,\, (38, 1) \{\} , \,\, (38, 7) \{ 1, 2, 3 \} ,  \\
  & & &  (38, 11) \{ 2 ; 3 \} , \,\, (38, 11) \{ 1 ; 2, 3 \}, \,\,   (38, 13) \{ 1 ; 2, 3 \} , \,\,   (46, 19) \{ 1 ; 2 ; 3 \} , \,\, (55, 2) \{ 2, 3 \} ,  \\
  & & &    (55, 4) \{ 1 ; 2, 3 \} , (55, 4) \{ 1, 3 ; 2, 3 \}  , \,\, (58, 7) \{ 1 ; 2, 3 \}  , \,\,  (58, 7) \{ 3 ; 1, 2 \}, \,\,  (62, 13) \{ 1 ; 2 ; 3 \} ,  \\
  & & &  (82, 7) \{ 3 ; 1, 2 \} , \,\,  (94, 5) \{ 2 ; 1, 3 \} , \,\,  (94, 7) \{ 1, 3 ; 2, 3 \} , \,\,  (95, 2) \{ 2, 3 \} , \,\,  (95, 4) \{ 1 ; 2, 3 \} ,  \\
  & & &   (106, 5) \{ 2 ; 1, 3 \} , \,\, (115, 1) \{ 1, 2 \} , \,\, (115, 2) \{ 1 ; 2, 3 \} , \,\, (143, 2) \{ 1 ; 2, 3 \} , \,\,  (155, 1) \{ 1, 2 \} , \\
  & & &    (161, 1) \{ 1, 2 \} , \,\, (203, 2) \{ 1 ; 2 ; 3 \} , \,\,   (235, 2) \{ 1 ; 2 ; 3 \} , \,\, (341, 1) \{ 1 ; 2 \} , \,\,  (394, 1) \{ 1 ; 2 \} ,  \\
  & & &  (446, 1) \{ 1, 2 \} , \,\, (482, 1) \{ 1 ; 2 \} , \,\,  (502, 1) \{ 1 ; 2 \} , \,\,  (586, 1) \{ 1 ; 2 \} ,  \,\,  (626, 1) \{ 1 ; 2 \}  ,  \\
  & & &  (1190, 1) \{ 2 ; 1, 3, 4 \},\,\,  (2090, 1) \{ 2 ; 3 ; 1, 4 \} , \,\,  (3190, 1) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (3542, 1) \{ 1 ; 2 ; 3 ; 4 \}  \\
  \midrule 
  
 2 & 3^3 & x^2 + 20 x + 148 & (14, 29) \{ 1 ; 3 \} , \,\, (77, 2) \{ 1 ; 3 \} \\
  \midrule 
  
 2 & 3^4 & x^2 + 36 x + 480 & (10, 31) \{ 2 ; 3 \} , \,\, (14, 25) \{ 1, 3 ; 2, 3 \} \\
  \midrule 
  
 2 & 3^5 & x^2+62 x +1441 & (10, 71) \{ 1 ; 2, 3 \} , \,\, (10, 71) \{ 2 ; 1, 3 \} , \,\, (10, 73) \{ 1 ; 2, 3 \} , \,\,  (10, 121) \{ 1 ; 2 ; 3 \} , \,\,  (10, 137) \{ 1 ; 2 ; 3 \} , \\
  & & & (14, 61) \{ 1 ; 2, 3 \} , \,\,  (14, 109) \{ 1 ; 2 ; 3 \} , \,\,  (22, 13) \{ 1, 2, 3 \} , \,\,  (22, 25) \{ 1 ; 2 ; 3 \} , \,\,  (26, 11) \{ 2 ; 1, 3 \} , \\
  & & & (26, 19) \{ 3 ; 1, 2 \} , \,\,  (26, 29) \{ 1 ; 2 ; 3 \} , \,\,  (26, 55) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (34, 23) \{ 1 ; 2 ; 3 \} , \,\,  (35, 19) \{ 1 ; 2 ; 3 \} , \\
  & & & (38, 11) \{ 1 ; 2, 3 \} , \,\, (38, 13) \{ 1 ; 2, 3 \} , \,\, (58, 7) \{ 1 ; 2, 3 \} , \,\, (62, 13) \{ 1 ; 2 ; 3 \} , \,\,  (106, 5) \{ 2 ; 1, 3 \} , \\
  & & &  (115, 1) \{ 1, 2 \} , \,\,  (115, 2) \{ 1 ; 2, 3 \} , \,\,  (143, 2) \{ 1 ; 2, 3 \} , \,\,  (155, 1) \{ 1, 2 \} , \,\,  (161, 1) \{ 1, 2 \} ,  \\
  & & &  (235, 2) \{ 1 ; 2 ; 3 \} , \,\, (341, 1) \{ 1 ; 2 \} , \,\, (394, 1) \{ 1 ; 2 \} , \,\,  (446, 1) \{ 1, 2 \} , \,\, (482, 1) \{ 1 ; 2 \} , \\
  & & &  (502, 1) \{ 1 ; 2 \} , \,\,  (586, 1) \{ 1 ; 2 \} , \,\,  (626, 1) \{ 1 ; 2 \} , \,\, (2090, 1) \{ 2 ; 3 ; 1, 4 \} , \,\,  (3190, 1) \{ 1 ; 2 ; 3 ; 4 \} ,  \\
  & & &  (3542, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 2 & 5 & x^2+6x+7 & \mathbf{(249, 1) \{ 1 ; 2 \} , \,\,  (2562, 1) \{ 1 ; 2 ; 3 ; 4 \}} \\
 \cmidrule{3-4} 
    &  & x^2+6x+8 & (6, 17) \{ 1, 2 \} , \,\,  (6, 49) \{ 1, 2, 3 \} , \,\, (6, 103) \{ 1 ; 2, 3 \} , \,\,  (6, 133) \{ 2 ; 4 ; 1, 3 \} , \\
  & & & (6, 133) \{ 2 ; 3 ; 1, 4 \} , \,\,  (6, 157) \{ 1 ; 2 ; 3 \} , \,\,  (6, 173) \{ 1 ; 2 ; 3 \} , \,\,  (14, 17) \{ 3 ; 1, 2 \} , \,\,  (14, 33) \{ 1 ; 2 ; 3, 4 \} , \\
  & & & (22, 9) \{ 3 ; 1, 2 \} , \,\, (33, 4) \{ 3 ; 1, 2 \} , \,\,  (38, 11) \{ 1 ; 2, 3 \} , \,\, (51, 2) \{ 2, 3 \} , \,\,  (51, 4) \{ 1 ; 2, 3 \} , \\
  & & &  (123, 1) \{ 1, 2 \} , \,\, (142, 1) \{ 1, 2 \} , \,\,  (462, 1) \{ 3 ; 1, 2, 4 \} , \,\,  (798, 1) \{ 1 ; 2, 3, 4 \} \\
 \cmidrule{3-4} 
    &  & x^2+6x+9 &  (6, 61) \{ 1, 2, 3 \} , \,\, (6, 199) \{ 1 ; 2 ; 3 \} , \,\,  (26, 11) \{ 3 ; 1, 2 \} , \,\,  (26, 33) \{ 1 ; 2 ; 3 ; 4 \} , \,\,   (58, 7) \{ 3 ; 1, 2 \} , \\
  & & & (91, 1) \{ 1, 2 \} , \,\, (91, 2) \{ 1 ; 2, 3 \} , \,\, (133, 1) \{ 1 ; 2 \} , \,\,  (133, 2) \{ 1 ; 2 ; 3 \} , \,\,  (177, 1) \{ 1 ; 2 \} ,  \\
  & & & (177, 2) \{ 1 ; 2 ; 3 \} , \,\, (321, 1) \{ 1 ; 2 \} , \,\, (1482, 1) \{ 1 ; 2 ; 3, 4 \} , \,\,  (1554, 1) \{ 1 ; 2 ; 3, 4 \}  , \\
  & & & (1806, 1) \{ 1 ; 2 ; 3, 4 \} , \,\,  (2814, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 2 & 5^2 & x^2+20x+140 & (6, 19) \{ 1, 2 \} , \,\, (6, 37) \{ 1 \} , \,\,  (6, 73) \{ 1 ; 2 \} , \,\,  (6, 77) \{ 4 ; 1, 2 \} , \,\,  (6, 77) \{ 2 ; 3 ; 4 \} , \,\,  (6, 143) \{ 2 ; 3 ; 1, 4 \} , \\
  & & & (14, 3) \{ 3 \} , \,\, (14, 9) \{ 2 ; 3 \} , \,\,  (14, 13) \{ 2 ; 3 \} , \,\,  (14, 23) \{ 2 ; 3 \} , \,\, (14, 37) \{ 1 ; 3 \} , \,\,  (14, 39) \{ 3 ; 4 ; 1, 2 \} , \\
  & & & (21, 8) \{ 2 ; 3 \} , \,\,  (21, 13) \{ 2 ; 3 \} , \,\,  (21, 26) \{ 3 ; 4 ; 1, 2 \} , \,\,  (26, 7) \{ 1, 3 \} , \,\,  (26, 21) \{ 2, 3 ; 1, 4 \} , \\
  & & & (34, 3) \{ 1, 2 \} , \,\,  (34, 3) \{ 2, 3 \} , \,\, (34, 7) \{ 1 ; 2 \} , \,\,  (34, 11) \{ 1, 2, 3 \} , \,\, (38, 3) \{ 2 ; 3 \} , \,\,  (39, 7) \{ 1, 3 ; 2, 3 \} , \\
  & & & (39, 8) \{ 1 ; 2, 3 \} , \,\, (51, 26) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (57, 2) \{ 3 \} , \,\,  (57, 4) \{ 1 ; 3 \} , \,\, (69, 2) \{ 1 ; 2 \} , \,\,  (111, 2) \{ 2, 3 \} , \\
  & & &  (111, 4) \{ 1 ; 2, 3 \} , \,\, (122, 1) \{ 2 \} , \,\,  (237, 1) \{ 2 \} , \,\,  (462, 1) \{ 2 ; 1, 3 \} , \,\,  (462, 1) \{ 1, 3 ; 1, 4 \} ,  \\
  & & & (1122, 1) \{ 3 ; 4 ; 1, 2 \} , \,\,  (1326, 1) \{ 1, 4 ; 2, 3 \} , \,\,  (1938, 1) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (1974, 1) \{ 2 ; 3 ; 1, 4 \} \\
  \midrule 
 2 & 5^3 & x^2+44x+724 & (6, 97) \{ 2 ; 3 \} , \,\,  (6, 113) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 143) \{ 1 ; 3 ; 4 \} , \,\,  (6, 203) \{ 1 ; 2, 3 ; 3, 4 \} , \,\,  (22, 19) \{ 2 ; 3 \} , \\
  & & & (22, 21) \{ 1 ; 2 ; 3 \} , \,\,  (22, 21) \{ 2 ; 3 ; 4 \} , \,\,  (39, 2) \{ 1 ; 3 \} , \,\, (1122, 1) \{ 1 ; 2 ; 4 \} , \,\, (1122, 1) \{ 1 ; 3 ; 4 \} , \\
  & & &  (1218, 1) \{ 1 ; 3 ; 4 \} \\
  \midrule 
 2 & 7 & x^2+8x+15 & (6, 43) \{ 1, 2, 3 \} , \,\,  (6, 101) \{ 2 ; 1, 3 \} , \,\,  (6, 127) \{ 1 ; 2, 3 \} , \,\,  (10, 43) \{ 2 ; 1, 3 \} , \,\,  (15, 23) \{ 1 ; 2, 3 \} , \\
  & & & (122, 3) \{ 2 ; 1, 3 \} , \,\,  (1518, 1) \{ 1 ; 3 ; 2, 4 \} \\
 \cmidrule{3-4} 
    &  & x^2+8x+16 & (15, 4) \{ 2 \} , \,\, (10, 13) \{ 1, 3 \} , \,\,  (10, 27) \{ 2 ; 1, 3 \} , \,\, (10, 33) \{ 2, 3 ; 1, 2, 4 \} , \,\,  (22, 15) \{ 2 ; 1, 3, 4 \} , \\
  & & & (34, 15) \{ 1 ; 2 ; 3, 4 \} , \,\,  (65, 2) \{ 1 ; 2, 3 \} , \,\,  (1830, 1) \{ 1 ; 2 ; 3, 4 \} \\
  \midrule 
 2 & 7^2 & x^2+28x+280 & (6, 55) \{ 1 ; 2, 4 \} , \,\,  (6, 59) \{ 1 ; 3 \} , \,\,  (6, 83) \{ 1 ; 3 \} , \,\,  (6, 85) \{ 1 ; 2 ; 3 \} , \,\,  (6, 95) \{ 1 ; 3 ; 4 \} ,  \\
  & & &  (6, 115) \{ 1 ; 2 ; 4 \} , \,\, (6, 115) \{ 1 ; 3 ; 4 \} , \,\,  (6, 143) \{ 1 ; 2, 3 ; 3, 4 \} , \,\,  (10, 39) \{ 1 ; 2 ; 3 \} , \,\,  (10, 69) \{ 1 ; 3 ; 4 \} ,  \\
  & & &  (15, 2) \{ 3 \} , \,\,  (15, 4) \{ 1 ; 3 \} , \,\,  (15, 8) \{ 1 ; 3 \} , \,\,  (15, 8) \{ 3 ; 1, 2 \} , \,\, (15, 22) \{ 2, 3 ; 2, 4 \} ,  \\
  & & &  (15, 22) \{ 3, 4 ; 1, 2, 3 \} , \,\,  (15, 22) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (15, 26) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (15, 32) \{ 1 ; 3 ; 2 \} , \\
  & & &  (15, 34) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (15, 44) \{ 3 ; 4 ; 1, 2 \} , \,\,  (15, 44) \{ 1 ; 2, 3 ; 3, 4 \} ,  \,\, (22, 43) \{ 1 ; 2 ; 3 \} , \\
  & & &  (26, 15) \{ 1, 4 ; 2, 3 \} , \,\,  (26, 15) \{ 1 ; 2 ; 4 \} , \,\,  (51, 1) \{ 2 \} , \,\,  (51, 2) \{ 1; 3 \} , \,\, (51, 2) \{ 3 ; 1, 2 \} ,  \\
  & & &  (51, 5) \{ 3 ; 1, 2 \} , \,\,  (51, 10) \{ 2 ; 3 ; 4 \} , \,\,  (51, 10) \{ 1 ; 4 ; 2, 3 \} , \,\,  (51, 20) \{ 1 ; 2 ; 3 ; 4 \} , \,\, (330, 1) \{ 1 ; 3 \} ,   \\
  & & &  (330, 1) \{ 1, 3 ; 2, 3 \} , \,\,  (330, 1) \{ 4 ; 1, 3 \} , \,\, (330, 13) \{ 1 ; 3 ; 2, 4 ; 5 \} , \,\,  (690, 1) \{ 1 ; 2, 4 \} ,   \\
  & & &  (690, 1) \{ 1 ; 2 ; 3 \} , \,\, (858, 1) \{ 1 ; 3 ; 4 \} , \,\,  (1290, 1) \{ 3 ; 1 , 2 ; 2, 4 \} \\
  \midrule 
 2 & 11 & x^2 + 12 x + 36 & (21, 8) \{ 2 ; 3 \} \\
  \midrule 
 2 & 11^2 & x^2+44x+704 & (6, 17) \{ 3 \} , \,\,  (6, 25) \{ 3 \} , \,\,  (6, 35) \{ 2 ; 1, 3 \} , \,\,  (6, 35) \{ 2 ; 3, 4 \} , \,\,  (6, 65) \{ 2 ; 1, 3 \} , \,\, (6, 65) \{ 2 ; 3 ; 4 \} , \\
  & & &    (6, 65) \{ 3 ; 1, 2, 4 \} ,  \,\,  (6, 67) \{ 1, 2, 3 \} , \,\,  (6, 79) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 85) \{ 1 ; 4 \} , \,\,  (6, 85) \{ 2 ; 3 ; 4 \} ,  \\
  & & &  (6, 85) \{ 4 ; 1, 2, 3 \} ,  \,\,  (6, 95) \{ 2 ; 3 ; 4 \} , \,\,  (6, 95) \{ 1 ; 2, 3 ; 3, 4 \} , \,\,  (6, 115) \{ 1 ; 3 ; 4 \} , \,\, (6, 115) \{ 2 ; 3 ; 4 \} , \\
  & & &   (6, 145) \{ 3, 4 ; 1, 2, 3 \} ,  \,\, (6, 203) \{ 3 ; 4 ; 1, 2 \} , \,\, (10, 17) \{ 3 \} , \,\,  (10, 19) \{ 1, 2 \} , \,\,  (10, 21) \{ 2, 3 ; 2, 4 \} , \\
  & & & (10, 21) \{ 1, 2 ; 1, 3, 4 \} , \,\, (10, 21) \{ 2, 3 ; 1, 2, 4 \} , \,\, (10, 27) \{ 2 ; 1, 3 \} , \,\,  (10, 39) \{ 4 ; 1, 3 ; 2, 3 \} ,  \\
  & & &   (10, 41) \{ 1, 3 ; 2, 3 \} , \,\, (10, 51) \{ 4 ; 1, 3 \} , \,\,  (10, 51) \{ 4 ; 1, 2, 3 \} , \,\,  (10, 51) \{ 1 ; 2 ; 4 \} , \,\,  (10, 53) \{ 2 ; 1, 3 \} ,  \\
  & & & (14, 3) \{ 3 \} , \,\,  (14, 5) \{ 3 \} , \,\,  (14, 9) \{ 2 ; 3 \} , \,\, (14, 15) \{ 4 ; 1, 2, 3 \} , \,\,  (14, 15) \{ 4 ; 1, 3 ; 2, 3 \} ,  \\
  & & &  (14, 23) \{ 3 ; 1, 2 \} , \,\,  (14, 115) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (15, 4) \{ 2 \} , \,\, (15, 14) \{ 2 ; 1, 3, 4 \} , \,\,  (15, 14) \{ 1 ; 2 ; 3 \} , \\
  & & &  (15, 34) \{ 4 ; 2, 3 \} , \,\,  (15, 68) \{ 1 ; 4 ; 2, 3 \} , \,\, (21, 10) \{ 1 ; 2 ; 4 \} , \,\, (26, 15) \{ 1, 4 ; 2, 3 \} , \\
  & & &  (26, 45) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (35, 6) \{ 1 ; 3 ; 4 \} , \,\,  (35, 18) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (62, 5) \{ 1 ; 2, 3 \} , \,\, (62, 7) \{ 1, 3 ; 2, 3 \} ,  \\
  & & & (86, 1) \{ 2 \} , \,\,  (95, 2) \{ 2, 3 \} , \,\,  (95, 4) \{ 1 ; 2, 3 \} , \,\,  (142, 1) \{ 1 \} , \,\,  (142, 3) \{ 1 ; 2, 3 \} , \,\, (210, 1) \{ 2 ; 4 \} , \\
  & & &  (210, 13) \{ 2 ; 3 ; 1, 5 ; 4, 5 \} , \,\, (210, 17) \{ 1 ; 4 ; 5 ; 2, 3 \} ,  \,\,  (210, 17) \{ 2, 4 ; 3, 5 ; 1, 2, 5 \} , \,\,  (390, 1) \{ 2 ; 4 \} ,  \\
  & & &  (390, 1) \{ 2 ; 1, 4 \} , \,\, (390, 1) \{ 2 ; 3, 4 \} , \,\,  (390, 7) \{ 2 ; 5; 1, 3, 4 \} , \,\,  (390, 7) \{ 1 ; 2 ; 3, 5 ; 4, 5 \} , \\
  & & &  (390, 7) \{ 2 ; 1, 5 ; 3, 5 ; 4, 5 \} , \,\,  (510, 1) \{ 3 ; 1, 2 ; 2, 4 \} , \,\, (570, 1) \{ 2 ; 3, 4 \} , \,\,  (570, 1) \{ 1 ; 3 ; 4 \} , \\
  & & &  (966, 1) \{ 2 ; 1, 3 ; 3, 4 \} ,  \,\, (1218, 1) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \,\,  (1290, 1) \{ 2 ; 1, 3 ; 3, 4 \} , \,\,  (1794, 1) \{ 1 ; 4 ; 2, 3 \}, \\
  & & &   (2130, 1) \{ 1 ; 3 ; 2, 4 \} \\
  \midrule 
 2 & 11^3 & x^2 + 144 x + 7824 & (6, 91) \{ 2 ; 3, 4 \} , \,\,  (6, 155) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (10, 37) \{ 2, 3 \} , \,\,  (546, 1) \{ 2 ; 3, 4 \} , \,\,  (930, 1) \{ 1, 2 ; 1, 3, 4 \} \\
  \midrule 
 2 & 11^5 & x^2+1604x+965284 & (6, 67) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 73) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 101) \{ 2 ; 1, 3 \} , \,\,  (6, 197) \{ 1 ; 2 ; 3 \} , \,\,  (6, 215) \{ 2 ; 4 ; 1, 3 \} , \\
  & & & (6, 221) \{ 1; 3 ; 2, 4 \} , \,\,  (6, 221) \{ 2 ; 3 ; 1, 4 \} , \,\,  (6, 229) \{ 1 ; 2 ; 3 \} , \,\, (14, 31) \{ 3 ; 1, 2 \} , \,\,  (14, 41) \{ 1 ; 2 ; 3 \} , \\
  & & & (26, 3) \{ 1 \} , \,\,  (26, 5) \{ 1 ; 2 \} , \,\,  (26, 15) \{ 1 ; 3 ; 2, 4 \} , \,\,  (26, 17) \{ 1 ; 2, 3 \} , \,\, (26, 23) \{ 1 ; 2 ; 3 \} ,  \\
  & & & (26, 43) \{ 1 ; 2 ; 3 \} , \,\, (34, 39) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (39, 1) \{ 1 \} , \,\, (39, 2) \{ 1 ; 2 \} , \,\,  (39, 2) \{ 2 ; 1, 3 \} ,  \\
  & & & (39, 4) \{ 2 ; 1, 3 \} , \,\,  (39, 5) \{ 1 ; 2, 3 \} , \,\,  (39, 7) \{ 1 ; 2, 3 \} , \,\,  (39, 10) \{ 1 ; 2 ; 3, 4 \} , \,\,  (46, 35) \{ 1 ; 2 ; 3 ; 4 \} ,  \\
  & & &  (51, 26) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (194, 5) \{ 1 ; 2 ; 3 \} , \,\, (210, 13) \{ 3, 5 ; 1, 2, 5 ; 2, 4, 5   \} , \\
  & & &  (210, 17) \{ 2 ; 1, 5 ; 3, 5 ; 4, 5 \} , \,\, (321, 1) \{ 1 ; 2 \} , \,\,  (415, 1) \{ 1 ; 2 \} , \,\, (510, 7) \{ 2 ; 4 ; 5 ; 1, 3 \} ,  \\
  & & &  (798, 1) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (1190, 1) \{ 2 ; 1, 3, 4 \} , \,\, (1302, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\, (1326, 1) \{ 2 ; 1, 3, 4 \} ,  \\
  & & &  (1610, 1) \{ 1 ; 4 ; 2, 3 \} , \,\, (1770, 1) \{ 1, 4 ; 2, 3 \} , \,\,  (2886, 1) \{ 1 ; 2 ; 3 ; 4 \} , \,\, (4326, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 2 & 13 & x^2+12x+35 & (158, 1) \{ 1, 2 \} , \,\,  (1518, 1) \{ 1 ; 2 ; 3, 4 \} , \,\,  (1830, 1) \{ 2 ; 4 ; 1, 3 \} \\
 \cmidrule{3-4} 
    &  & x^2+12x+36 & (6, 77) \{ 1 ; 4 ; 2, 3 \} , \,\, (14, 25) \{ 1 ; 2, 3 \} , \,\, (22, 21) \{ 1 ; 2 ; 3, 4 \} , \,\,  (35, 6) \{ 3, 4 ; 1, 2, 3 \} , \,\,  (155, 1) \{ 1, 2 \} , \\
  & & & (210, 11) \{ 1, 5 ; 2, 5 ; 3, 4, 5 \} , \,\, (690, 1) \{ 4 ; 1, 2, 3 \} , \,\,  (714, 5) \{ 1 ; 3 ; 5 ; 2, 4 \} \\
  \midrule 
 2 & 13^2 & x^2+52x+988 & (6, 29) \{ 1, 2 \} , \,\,  (6, 79) \{ 1, 3 ; 2, 3 \} , \,\, (6, 95) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \,\,  (58, 3) \{ 3 \} , \,\,  (82, 1) \{ 1 \} , \\
  & & &  (82, 3) \{ 1 ; 2, 3 \} , \,\, (210, 17) \{ 2 ; 3 ; 1, 5 ; 4, 5 \} , \,\, (249, 1) \{ 1 ; 2 \} , \,\,  (566, 1) \{ 1 ; 2 \} , \,\,  (570, 1) \{ 1, 2 ; 3, 4 \} , \\
  & & &  (690, 1) \{ 4 ; 1, 2 \} , \,\, (870, 1) \{ 1 ; 2 ; 4 \} , \,\,  (870, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\, (1122, 1) \{ 2; 3; 4 \} , \\
  & & & (1122, 1) \{ 4 ; 1, 3 ; 2, 3 \} , (1230, 1) \{ 1 ; 2, 3 ; 3, 4 \} , \,\, (1254, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\, (1914, 1) \{ 2 ; 4 ; 1, 3 \} \\
  \midrule 
 2 & 17^2 & x^2 + 68 x + 1700 & \mathbf{(6, 43) \{ 1, 2, 3 \} , \,\,  (6, 49) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 65) \{ 2 ; 1, 3 \} , \,\, (6, 115) \{ 3 ; 4 ; 1, 2 \} , } \\
  & & & \mathbf{ (6, 143) \{ 2 ; 1, 3 ; 3, 4 \} , \,\, (6, 155) \{ 2 ; 1, 3 ; 3, 4 \} , \,\,  (6, 161) \{ 3 ; 4 ; 1, 2 \} , \,\,  (6, 161) \{ 4 ; 1, 3 ; 2, 3 \} ,   } \\
  & & & \mathbf{(6, 235) \{ 3 ; 1, 2 ; 2, 4 \} , \,\, (10, 93) \{ 3 ; 1, 2 ; 2, 4 \} , \,\, (14, 19) \{ 1 ; 2 \} , \,\,  (14, 57) \{ 1 ; 3 ; 2, 4 \} , } \\
  & & & \mathbf{  (15, 11) \{ 1 ; 3 \} , \,\, (15, 19) \{ 1 ; 2 \} , \,\, (15, 22) \{ 2 ; 4 ; 1, 3 \} , \,\, (21, 8) \{ 2 ; 3 \} , (22, 21) \{ 3, 4 ; 1, 2, 3 \} , } \\
  & & & \mathbf{  (22, 35) \{ 3 ; 4 ; 1, 2 \} , \,\,  (33, 5) \{ 1 ; 2 \} , \,\, (33, 10) \{ 2 ; 3 ; 1, 4 \} , \,\, (38, 7) \{ 1 ; 3 \} , (55, 3) \{ 1, 3 ; 2, 3 \} ,} \\
  & & & \mathbf{  (94, 1) \{ 2 \} , \,\,  (95, 3) \{ 2 ; 3 \} , \,\,  (142, 1) \{ 1 \} , \,\, (142, 3) \{ 1 ; 2, 3 \} , \,\,  (161, 1) \{ 1, 2 \} , \,\, (390, 1) \{ 2 ; 4 \} ,} \\
  & & & \mathbf{  (390, 7) \{ 2 ; 5 ; 1, 3, 4 \} , \,\,  (566, 1) \{ 1 ; 2 \} , \,\, (770, 1) \{ 1, 3 ; 2, 4 \} , \,\,  (798, 1) \{ 1 ; 3 ; 4 \} , } \\
  & & & \mathbf{ (858, 1) \{ 2 ; 3 ; 4 \} , (910, 1) \{ 1 ; 3 ; 4 \} , \,\,  (930, 1) \{ 2 ; 3 ; 4 \} ,\,\,  (966, 1) \{ 2 ; 1, 3 ; 3, 4 \} , } \\
  & & & \mathbf{ (1230, 1) \{ 1 ; 2 ; 4 \} , \,\, (1230, 1) \{ 1 ; 2, 3 ; 3, 4 \} , (1290, 1) \{ 3 ; 1, 2 ; 2, 4 \}  , } \\
  & & & \mathbf{  (1410, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\,  (1482, 1) \{ 1 ; 4 ; 2, 3 \} , \,\,  (1482, 1) \{ 1 ; 3 ; 2, 4 \}} \\
  \midrule 
 2 & 17^3 & x^2 + 280 x + 29392 & (462, 5) \{ 2 ; 3 ; 1, 5 ; 4, 5 \} , \,\,  (570, 7) \{ 4 ; 5 ; 1, 3 ; 2, 3 \} , \,\,  (858, 1) \{ 2 ; 1, 3 ; 3, 4 \} , \\
  & & &  (910, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\, (1230, 1) \{ 2 ; 3 ; 4 \} , \,\,  (1290, 1) \{ 1 ; 2, 3 ; 3, 4 \} \\
  \midrule 
 2 & 19^2 & x^2+76x+2128 & (6, 25) \{ 1, 2 \} , \,\,  (6, 61) \{ 1 ; 2 \} , \,\,  (6, 73) \{ 1, 3 ; 2, 3 \} , \,\,  (6, 77) \{ 1 ; 2 ; 3 \} , \,\, (6, 143) \{ 1 ; 2, 3 ; 3, 4 \} , \\
  & & & (6, 145) \{ 3, 4 ; 1, 2, 3 \} , \,\,  (6, 161) \{ 4 ; 1, 3 ; 2, 3 \}  , \,\,  (6, 235) \{ 2 ; 1, 3 ; 3, 4 \}, \,\,  (6, 235) \{ 3 ; 1, 2 ; 2, 4 \} , \\
  & & & (10, 21) \{ 2 ; 4 \} , \,\,  (10, 21) \{ 4 ; 1, 2, 3 \} , \,\,  (10, 77) \{ 3 ; 1, 2, 4 \} , \,\,  (10, 93) \{ 2 ; 3 ; 1, 4 \} , \,\, (14, 17) \{ 1 ; 3 \} , \\
  & & & (14, 51) \{ 1 ; 4 ; 2, 3 \} , \,\,  (22, 13) \{ 1 ; 2 \} , \,\,  (22, 21) \{ 1 ; 3 ; 4 \} , \,\,  (26, 51) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (33, 4) \{ 3 ; 1, 2 \} , \\
  & & & (33, 14) \{ 2 ; 3 ; 4 \} , \,\,  (33, 28) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (34, 37) \{ 1 ; 2 ; 3 \} , \,\,  (46, 35) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (55, 1) \{ 2 \} , \\
  & & & (55, 2) \{ 3 ; 1, 2 \}, \,\, (55, 3) \{ 1 ; 3 \}  , \,\,  (55, 3) \{ 3 ; 1, 2 \} , \,\, (143, 2) \{ 2 ; 3 \} , \,\,  (143, 4) \{ 1 ; 2 ; 3 \} , \\
  & & &  (210, 11) \{ 1 ; 4 ; 2, 5 ; 3, 5 \} , \,\, (210, 11) \{ 2 ; 3 ; 1, 5 ; 4, 5 \} , \,\,  (210, 11) \{ 3 ; 5; 1, 2 ; 2, 4 \} ,  \\
  & & & (210, 11) \{ 5 ; 1, 3 ; 2, 4 ; 3, 4 \} , \,\, (210, 11) \{ 1, 5 ; 2, 5 ; 3, 5 ; 4, 5 \} , \,\,  (210, 13) \{ 3 ; 1, 5 ; 2, 5 ; 4, 5 \} , \\
  & & & (210, 13) \{ 5 ; 1, 3 ; 2, 4 ; 3, 4 \} , \,\,  (330, 7) \{ 1 ; 5 ; 2, 3 ; 3, 4 \} , \,\,  (330, 7) \{ 2 ; 3 ; 4 ; 5 \} , \\
  & & &  (330, 7) \{ 3 ; 4 ; 1, 5 ; 2, 5 \} ,  \,\,  (390, 7) \{ 3 ; 4 ; 5 ; 1, 2 \} , \,\,  (390, 7) \{ 2 ; 3 ; 1, 5 ; 4, 5 \} ,  \\
  & & &  (390, 7) \{ 4 ; 1, 5 ; 2, 5 ; 3, 5 \} , \,\,  (398, 1) \{ 1 ; 2 \} , \,\, (462, 5) \{ 1 ; 3 ; 4 ; 5 \} , \,\,  (462, 5) \{ 2 ; 5 ; 1, 3 ; 3, 4 \} ,  \\
  & & &  (546, 5) \{ 2 ; 4 ; 1, 5 ; 3, 5 \} , \,\,  (690, 1) \{ 2, 3 ; 1, 2, 4 \} , \,\,  (858, 1) \{ 1 ; 3 ; 4 \} , \,\, (930, 1) \{ 3 ; 4 ; 1, 2 \} ,  \\
  & & &  (966, 1) \{ 1 ; 2 ; 4 \} , \,\,  (1122, 1) \{ 2 ; 4 ; 1, 3 \} , \,\,  (1122, 1) \{ 2 ; 3 ; 4 \} , \,\, (1326, 1) \{ 1 ; 3 ; 2, 4 \}  ,  \\
  & & &  (1410, 1) \{ 4 ; 1, 3 ; 2, 3 \} , \,\,  (1410, 1) \{ 2 ; 3 ; 4 \} \\
 \bottomrule
\end{longtable}

\vspace{1cm}

\begin{longtable}{MMMM}
\caption{\mbox{$251$ maximal curves over $\F_q$ of genus $3\le g\le 4$.}}\label{tabMax34} \\
g & q & h_W(x) & \text{Curves}  \\
\toprule
 3 & 2 & x^3 + 4x^2 + 3x - 1 
 & (35, 17) \{ 1 ; 2 ; 3 \} , \,\, 
 (267, 1) \{ 1 ; 2 \} , \,\, (1995, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 3 & 2^2 & x^3 + 9x^2 + 33x + 63 
 & (15, 7) \{ 2 \} , \,\, (15, 19) \{ 1, 2, 3 \} , \,\,  (15, 31) \{ 2 ; 1, 3 \} , \,\,  (15, 61) \{ 2 ; 1, 3 \} , \\
  & & & (21, 5) \{ 1 \} , \,\,  (21, 19) \{ 1, 2, 3 \} , \,\,  (21, 25) \{ 1 ; 2, 3 \} , \,\,  (21, 31) \{ 1 ; 2, 3 \} , \\
  & & & (33, 23) \{ 2 ; 1, 3 \} , \,\,  (39, 11) \{ 3 ; 1, 2 \} , \,\,  (55, 7) \{ 1 ; 2, 3 \} , \,\,  (65, 7) \{ 2 ; 1, 3 \} , \\
  & & & (95, 7) \{ 1 ; 2 ; 3 \} , \,\,  (203, 3) \{ 1 ; 2 ; 3 \} , \,\, (497, 1) \{ 1 ; 2 \} , \\
  & & & (1785, 1) \{ 1; 3; 2, 4 \} , \,\,  (1785, 1) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (2415, 1) \{ 1 ; 2 ; 3, 4 \} \\
  \midrule 
 3 & 3 & x^3 + 6x^2 + 9x
 & (205, 1) \{ 1 ; 2 \} \\
 \cmidrule{3-4} 
    &  & x^3 + 6 x^2 + 10 x + 4
    & \mathbf{(10, 59) \{ 1 ; 2, 3 \} , \,\, (85, 2) \{ 1 ; 2, 3 \} , \,\, (218, 1) \{ 1, 2 \}} \\
  \midrule 
 3 & 3^2 & x^3 + 18x^2 + 126x + 432
 & (10, 161) \{ 1 ; 3 ; 2, 4 \} , \,\,  (14, 95) \{ 1 ; 2 ; 3, 4 \} , \,\,  (35, 26) \{ 4 ; 1, 3 ; 2, 3 \} , \\
  & & & (46, 11) \{ 3 ; 1, 2 \} , \,\,  (82, 13) \{ 1 ; 2 ; 3 \} , \,\,  (106, 13) \{ 1 ; 2 ; 3 \} , \\
  & & & (215, 2) \{ 1 ; 2, 3 \} , \,\,  (391, 1) \{ 1 ; 2 \} , \,\,  (535, 1) \{ 1 ; 2 \} , \,\, (2210, 1) \{ 2 ; 4 ; 1, 3 \} \\
  \midrule 
 3 & 5^2 & x^3 + 30x^2 + 360x + 2200 
 & (51, 23) \{ 1 ; 2 ; 3 \} , \,\,  (111, 4) \{ 1, 3 ; 2, 3 \} , \,\,  (497, 1) \{ 1 ; 2 \}  ,  \\
  & & &  (2442, 1) \{ 2 ; 4 ; 1, 3 \} \\
  \midrule 
 3 & 5^3 & x^3 + 66x^2 + 1812x + 26488 
 & (6, 143) \{ 4 ; 1, 3 \} , \,\,  (14, 43) \{ 1 ; 3 \} , \,\,  (39, 2) \{ 3 \} , \,\, (39, 4) \{ 1 ; 3 \} , \\
  & & & (183, 1) \{ 2 \} , \,\,  (1122, 1) \{ 1, 3 ; 1, 4 \} , \,\,  (1218, 1) \{ 3 ; 1, 4 \} \\
  \midrule 
 3 & 7 & x^3 + 12x^2 + 48x + 64
 & (6, 55) \{ 1, 4 ; 2, 3 \} , \,\,  (6, 95) \{ 2 ; 1, 3, 4 \} , \,\,  (10, 9) \{ 1, 3 \} , \\ %new
  & & & (10, 39) \{ 1, 4 ; 2, 3 \} , \,\,  (65, 2) \{ 1, 3 ; 2, 3 \} \\
  \midrule 
 3 & 7^2 & x^3 + 42x^2 + 714x + 6272 
 & (6, 59) \{ 1, 3 \} , \,\,  (6, 85) \{ 1 ; 2, 3 \} , \,\,  (6, 97) \{ 1 ; 2 \} , \,\,  (6, 115) \{ 1, 3 ; 1, 4 \} , \\
  & & &   (10, 39) \{ 2 ; 1, 3 \} , \,\, (10, 61) \{ 1 ; 3 \} , \,\,  (10, 69) \{ 3 ; 1, 4 \} , \,\,  (15, 4) \{ 3 \} ,  \\
  & & &  (15, 16) \{ 2 ; 3 \} , \,\,  (15, 16) \{ 3 ; 1, 2 \} , \,\, (15, 22) \{ 3 ; 4 \} , \,\, (15, 34) \{ 1, 4 ; 2, 3, 4 \} ,  \\
  & & &  (15, 41) \{ 3 ; 1, 2 \} , \,\,  (15, 44) \{ 1 ; 3 ; 4 \} , \,\,  (15, 44) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \\
  & & & (26, 17) \{ 1 ; 2 \} ,  \,\,   (51, 4) \{ 2 ; 3 \} , \,\,  (51, 4) \{ 3 ; 1, 2 \} ,  \,\, (51, 10) \{ 4 ; 1, 3 ; 2, 3 \} , \\
  & & &  (85, 11) \{ 1 ; 2 ; 3 \} , \,\,  (226, 1) \{ 2 \} , \,\,  (330, 1) \{ 1, 3 \} ,  \,\,  (690, 1) \{ 1 ; 2 \} , \\
  & & & (690, 1) \{ 2 ; 3 \} , \,\,  (690, 1) \{ 2 ; 4 \} , \,\, (690, 1) \{ 2 ; 1, 3 \} , \,\,  (858, 1) \{ 3 ; 1, 4 \} \\
  \midrule 
 3 & 11^2 &  x^3 + 66x^2 + 1782x + 25168 
 & (6, 35) \{ 2 ; 3 \} , \,\,  (6, 65) \{ 2 ; 3, 4 \} , \,\,  (6, 83) \{ 2 ; 3 \} , \,\,  (6, 85) \{ 4 ; 1, 3 ; 2, 3 \} , \\
  & & & (6, 95) \{ 2, 3 ; 1, 2, 4 \} , \,\,  (6, 107) \{ 2 ; 3 \} , \,\, (6, 161) \{ 1 ; 2 ; 4 \} ,  \\
  & & &  (6, 161) \{ 2 ; 3 ; 4 \} , \,\, (10, 9) \{ 1, 3 \} , \,\,  (10, 39) \{ 1, 3 ; 2, 4 \} ,  \\
  & & &  (10, 39) \{ 1, 3 ; 2, 3, 4 \} , \,\,  (10, 51) \{ 2 ; 3 ; 4 \} , \,\, (10, 57) \{ 1; 2; 3 \} ,  \\
  & & &  (10, 57) \{ 4 ; 1, 3 ; 2, 3 \} , \,\,  (14, 15) \{ 3 ; 4 \} , \,\, (14, 15) \{ 4 ; 2, 3 \} ,  \\
  & & & (14, 57) \{ 2, 3 ; 1, 2, 4 \} , \,\,  (15, 8) \{ 1 ; 2 \} , \,\,  (15, 14) \{ 2 ; 1, 3 \} ,  \\
  & & &  (15, 14) \{ 2 ; 1, 4 \} , \,\, (26, 15) \{ 3 ; 1, 4 \} , \,\, (39, 8) \{ 2 ; 3 \} , \,\,  (39, 16) \{ 1 ; 2 ; 3 \} ,  \\
  & & &  (86, 3) \{ 2 ; 3 \} , \,\, (95, 4) \{ 1, 3 ; 2, 3 \} , \,\, (210, 13) \{ 2 ; 4 ; 1, 3, 5 \} ,  \\
  & & &  (210, 13) \{ 1 ; 2 ; 4 ; 5 \} , \,\, (390, 7) \{ 2 ; 3 ; 4 ; 5 \} , \,\,  (510, 1) \{ 3 ; 1, 2 \} ,  \\
  & & &  (510, 1) \{ 2, 4 ; 1, 2, 3 \} , \,\, (510, 7) \{ 3 ; 4 ; 1, 5 ; 2, 5 \} ,  \\
  & & &  (510, 7) \{ 1 ; 2, 5 ; 3, 5 ; 4, 5 \} , \,\,  (870, 1) \{ 3 ; 4 \} , \,\, (966, 1) \{ 1 ; 2 ; 3 \} ,  \\
  & & &   (1290, 1) \{ 1 ; 2 ; 4 \} , \,\,  (1794, 1) \{ 1, 3 ; 2, 4 ; 3, 4 \} \\
  \midrule 
 3 & 11^5 & x^3 + 2406x^2 + 2412732x + 1290774088 
 & (10, 119) \{ 2 ; 3 ; 1, 4 \} , \,\, (21, 41) \{ 1 ; 2 ; 3 \} , \,\,  (21, 73) \{ 1 ; 2 ; 3 \} , \,\,  (39, 7) \{ 1 ; 2 \} , \\
  & & & (86, 19) \{ 1 ; 2 ; 3 \} , \,\,  (798, 1) \{ 2, 4 ; 1, 2, 3 \} , \,\, (1974, 1) \{ 3 ; 4 ; 1, 2 \} , \\
  & & & (2190, 1) \{ 2; 3; 1, 4 \} , \,\, (2190, 1) \{ 3 ; 4 ; 1, 2 \} \\
  \midrule 
 3 & 13 & x^3 + 18 x^2 + 108 x + 216
 & (3102, 1) \{ 1 ; 2 ; 3 ; 4 \} \\ %new
  \midrule 
 3 & 13^2 & x^3 + 78 x^2 + 2496 x + 41912
 & (6, 145) \{ 1; 2; 3 \} , \,\, (6, 145) \{ 3 ; 1, 2 ; 2, 4 \} , \,\,  (15, 41) \{ 3 ; 1, 2 \} , \\ %new
  & & & (57, 10) \{ 1 ; 4 ; 2, 3 \} ,  \,\, (510, 7) \{ 2 ; 3 ; 4 ; 5 \} , \,\,  (1190, 1) \{ 2 ; 1, 3 ; 3, 4 \} ,  \\
  & & &  (1230, 1) \{ 1 ; 2 ; 3 \} , \,\,  (1254, 1) \{ 1 ; 3 ; 4 \} , \,\, (1938, 1) \{ 3 ; 4 ; 1, 2 \}  ,  \\
  & & &  (1974, 1) \{ 3 ; 4 ; 1, 2 \} , \,\,  (2910, 1) \{ 3 ; 4 ; 1, 2 \} \\
  \midrule 
 3 & 17^2 & x^3 + 102x^2 + 4284x + 94792
 & (6, 107) \{ 2 ; 3 \} , \,\,  (6, 161) \{ 2 ; 3 ; 4 \} , \,\,  (10, 53) \{ 2 ; 3 \} , \,\,  (10, 91) \{ 1 ; 2, 3 ; 3, 4 \} , \\
  & & & (14, 55) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \,\,  (330, 13) \{ 1 ; 4 ; 2, 5 ; 3, 5 \} , \,\,  (910, 1) \{ 1 ; 3, 4 \} , \\
  & & & (966, 1) \{ 1, 4 ; 2, 3, 4 \} , \,\,  (1290, 1) \{ 2 ; 3 ; 4 \} \\
  \midrule 
 3 & 17^3 & x^3 + 420 x^2 + 73488 x + 6856640
 & (1590, 1) \{ 1 ; 2 ; 4 \} \\
  \midrule 
 3 & 19^2 & x^3 + 114x^2 + 5358x + 132848 
 & (6, 221) \{ 1 ; 4 ; 2, 3 \} , \,\,  (10, 41) \{ 1 ; 2 \} , \,\,  (26, 11) \{ 1 ; 3 \} , \,\,  (33, 2) \{ 3 \} ,  \\
  & & &  (33, 4) \{ 1 ; 3 \} , \,\,  (158, 1) \{ 1 \} , \,\,  (158, 3) \{ 1 ; 2, 3 \} , \,\, (210, 11) \{ 5; 1, 4 ; 2, 3, 4 \} , \\
  & & & (210, 11) \{ 2, 5 ; 1, 3, 5 ; 3, 4, 5 \} , \,\,  (210, 11) \{ 1 ; 2 ; 3 ; 4 \} , \,\, (330, 7) \{ 1 ; 2 ; 3 ; 5 \} , \\
  & & & (462, 5) \{ 1 ; 2 ; 4 ; 5 \} , \,\,  (690, 1) \{ 4 ; 2, 3 \} , \,\, (770, 3) \{ 1; 3; 4; 5\} , \\
  & & & (770, 3) \{ 3 ; 5 ; 1, 2 ; 2, 4  \} , \,\, (930, 1) \{ 4 ; 1, 2, 3 \} , \,\,  (1326, 1) \{ 3 ; 1, 2, 4 \}  ,  \\
  & & &  (2670, 1) \{ 2 ; 3 ; 1, 4 \} \\
  \midrule 
 4 & 2 & x^4 + 5 x^3 + 6 x^2 - 2 x - 4
 & (15, 23) \{ 2 ; 1, 3 \} , \,\,  (21, 17) \{ 1 ; 2, 3 \} \\ %new
  \midrule 
 4 & 2^2 & x^4 + 10x^3 + 41x^2 + 96x + 172 
 & (15, 49) \{ 2 ; 1, 3 \} , \,\,  (15, 77) \{ 2 ; 4 ; 1, 3 \} , \,\,  (21, 37) \{ 1 ; 2, 3 \}  ,  \\
  & & &   (21, 55) \{ 1 ; 2 ; 3, 4 \} , \,\, (33, 35) \{ 2 ; 4 ; 1, 3 \} , \,\,  (35, 19) \{ 2 ; 1, 3 \}  \\
 \cmidrule{3-4} 
    &  & x^4 + 10x^3 + 41x^2 + 100x + 188
    & (15, 77) \{ 1 ; 4 ; 2, 3 \} , \,\, (21, 37) \{ 2 ; 3 \} \\
 \cmidrule{3-4} 
    &  & x^4 + 10x^3 + 43x^2 + 110x + 205 
    & (15, 73) \{ 3 ; 1, 2 \} , \,\,  (87, 5) \{ 1 ; 2, 3 \} , \,\,  (111, 5) \{ 2 ; 1, 3 \} , \,\, (287, 1) \{ 1, 2 \}  , \\
  & & & (299, 1) \{ 1, 2 \}  , \,\, (321, 1) \{ 1, 2 \} , \,\,  (3795, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 4 & 2^7 & x^4 + 86x^3 + 3275x^2 + 72154x + 1007077 
 & (287, 1) \{ 1, 2 \} , \,\,  (321, 1) \{ 1, 2 \} , \,\,  (3795, 1) \{ 1 ; 2 ; 3 ; 4 \} \\
  \midrule 
 4 & 3^2 & x^4 + 20x^3 + 174x^2 + 860x + 2713 
 & (26, 7) \{ 3 \} , \,\, (26, 55) \{ 2 ; 4 ; 1, 3 \}  , \,\,  (35, 4) \{ 3 \} , \,\,  (35, 19) \{ 2 ; 1, 3 \} , \\
  & & & (38, 13) \{ 1, 2, 3 \} , \,\,  (58, 13) \{ 1 ; 2, 3 \} , \,\,  (62, 13) \{ 2 ; 1, 3 \} , \,\,  (635, 1) \{ 1 ; 2 \} \\
  \midrule 
 4 & 5^2 & x^4 + 40x^3 + 680x^2 + 6400x + 36800 
 & (6, 77) \{ 2 ; 4 \} , \,\,  (14, 9) \{ 3 \} , \,\, (14, 13) \{ 2 \} , \,\, (14, 27) \{ 2 ; 3 \} , \\
  & & & (14, 39) \{ 3 ; 1, 2, 4 \} ,  \,\, (38, 3) \{ 3 \} , \,\,  (38, 9) \{ 1 ; 3 \} , \,\,  (38, 9) \{ 2 ; 3 \} ,  \\
  & & &  (38, 9) \{ 3 ; 1, 2 \} , \,\,  (51, 13) \{ 2 ; 1, 3 \} , \,\, (122, 7) \{ 3 ; 1, 2 \} \\
  \midrule 
 4 & 7^2 & x^4 + 52x^3 + 1176x^2 + 15176x + 123872 
 & (6, 85) \{ 1 ; 2 \} , \,\,  (10, 69) \{ 1 ; 3, 4 \}, \,\, (15, 26) \{ 1, 4 ; 2, 3, 4 \} ,  \\
  & & & (15, 34) \{ 3 ; 2, 4 \} ,  \,\, (15, 68) \{ 1 ; 3 ; 2, 4 \} , \,\,  (15, 82) \{ 1 ; 4 ; 2, 3 \} ,  \\
  & & &  (26, 15) \{ 1 ; 4 \} , \,\, (26, 15) \{ 2 ; 1, 4 \} , \,\, (34, 13) \{ 1 ; 3 \} , \,\,  (51, 13) \{ 3 ; 1, 2 \} , \\
  & & &  (194, 3) \{ 1 ; 3 \} , \,\,  (390, 19) \{ 1, 5 ; 2, 5 ; 3, 5 ; 4, 5 \} ,  \,\, (690, 1) \{ 1 ; 2, 3 \} \\
 \cmidrule{3-4} 
    &  & x^4 + 52x^3 + 1182x^2 + 15340x + 125497
    & (22, 115) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (26, 61) \{ 1 ; 2 ; 3 \} , \,\,  (38, 39) \{ 2 ; 3 ; 1, 4 \} ,  \\
  & & & (38, 39) \{ 4 ; 1, 3 ; 2, 3 \} , \,\, (38, 43) \{ 1 ; 3 ; 2 \} , \,\,  (74, 15) \{ 1, 3 ; 2, 4 ; 3, 4 \}  ,  \\
  & & & (1482, 1) \{ 1 ; 2 ; 4 \} , \,\,  (5106, 1) \{ 1 ; 2 ; 3 ; 4 \}  \\
  \midrule 
 4 & 11^2 & x^4 + 88x^3 + 3344x^2 + 71632x + 950576 
 & (6, 65) \{ 2 ; 3 \} , \,\,  (6, 85) \{ 2 ; 4 \} , \,\,  (6, 85) \{ 4 ; 3 \} , \,\, (6, 95) \{ 2 ; 3, 4 \} ,  \\
  & & &  (10, 51) \{ 1 ; 4 \} , \,\, (10, 51) \{ 4 ; 1, 2 \} , \,\, (14, 9) \{ 3 \} , \,\,  (14, 15) \{ 4 ; 1, 3 \} , \\
  & & &  (14, 27) \{ 2 ; 3 \} , \,\,  (14, 45) \{ 1 ; 3 ; 4 \} , \,\,  (14, 45) \{ 2 ; 3 ; 4 \} , \,\,  (14, 45) \{ 2 ; 4 ; 1, 3 \} ,  \\
  & & &  (14, 45) \{ 4 ; 1, 3 ; 2, 3 \} , \,\,  (15, 14) \{ 1 ; 2 \} , \,\, (21, 10) \{ 2 ; 4 \} , \,\,  (21, 20) \{ 1 ; 2 ; 4 \} ,  \\
  & & & (119, 4) \{ 2 ; 3 \} , \,\,  (966, 1) \{ 1, 3 ; 1, 4 \} \\
  \midrule 
 4 & 11^5 & x^4 + 3208x^3 + 4503384x^2 +
 & (21, 82) \{ 1 ; 2 ; 3 ; 4 \} , \,\,  (39, 2) \{ 2 \} , \,\, (39, 4) \{ 1 ; 2 \} \\
  & & + 3613247392x + 1812300626896  & \\
  \midrule 
 4 & 13^2 & x^4 + 104 x^3 + 4680 x^2 + 118976 x + 1876576
 & (58, 15) \{ 1 ; 3 ; 4 \} , \,\,  (1914, 1) \{ 4 ; 1, 2, 3 \} \\ %new
  \midrule 
 4 & 17^2 & x^4 + 136x^3 + 8024x^2 + 268192x + 5571920 
 & (14, 57) \{ 1 ; 2 ; 3 \} , \,\,  (21, 44) \{ 2 ; 3 ; 4 \} , \,\, (1590, 1) \{ 1 ; 2 ; 3 \} ,  \\
  & & &  (1590, 1) \{ 3 ; 1, 2 ; 2, 4  \} \\
  \midrule 
 4 & 19^2 & x^4 + 152x^3 + 10032x^2 + 375440x + 8739088 
 & (210, 11) \{ 1, 5 ; 2, 3 ; 4, 5 \} \\
 \bottomrule
\end{longtable}

\vspace{1cm}

\begin{longtable}{MMMM}
\caption{\mbox{$63$ maximal curves over $\F_q$ of genus $g\ge 5$.}}\label{tabMax>4} \\
g & q & h_W(x) & \text{Curves}  \\
\toprule
 5 & 2^2 & x^5 + 12x^4 + 62x^3 + 192x^2 + 436x + 864 
 & (15, 149) \{ 1 ; 3 ; 2 \} , \,\,  (21, 55) \{ 1 ; 3 ; 2, 4 \}  , \\
  & & & (51, 11) \{ 1 ; 2, 3 \}  , \,\, (185, 7) \{ 1 ; 3 ; 2 \}  \\
  \midrule 
 5 & 7^2 & x^5 + 70 x^4 + 2170 x^3 + 39200 x^2 + 458150 x + 3665984
 & (6, 115) \{ 1 ; 4 \} , \,\,  (10, 61) \{ 1, 3 \} , \,\,  (15, 8) \{ 3 \} , \\ %new
  & & & (15, 16) \{ 1 ; 3 \} , \,\, (15, 41) \{ 1, 2, 3 \} , \\
  & & &  (51, 2) \{ 3 \} ,  \,\, (51, 4) \{ 1 ; 3 \} , \,\, (690, 1) \{ 2 \} \\
  \midrule 
 5 & 11^2 & x^5 + 110x^4 + 5390x^3 + 154880x^2 + 2895530x + 37097632
 &   (6, 85) \{ 4 ; 1, 2 \} , \,\, (6, 85) \{ 4 ; 1, 3 \} ,  \\
  & & &  (6, 85) \{ 4 ; 2, 3 \} , \,\, (6, 167) \{ 1 ; 3 \} ,  \\
  & & &  (10, 51) \{ 2 ; 4 \} , \,\,  (10, 51) \{ 3 ; 4 \} ,  \\
  & & & (10, 51) \{ 4 ; 2, 3 \} , \,\,  (210, 13) \{ 2 ; 1, 5 ; 4, 5 \} \\
  \midrule 
 5 & 11^5 & x^5 + 4010x^4 + 7237240x^3 + 7741577680x^2 + 
 & (4326, 1) \{ 1 ; 3 ; 2, 4 \} \\
 & & +5435351766080x + 2617242553904032  & \\
  \midrule 
 5 & 13^2 & x^5 + 130 x^4 + 7540 x^3 + 256880 x^2 + 5702060 x + 86755136
 & (6, 323) \{ 1, 3 ; 2, 4 ; 3, 4 \} \\ %new
  \midrule 
 5 & 17^2 & x^5 + 170 x^4 + 12920 x^3 + 578000 x^2 + 16877600 x + 337857184
 & (546, 11) \{ 3 ; 4 ; 5 ; 1, 2 \} \\ %new
  \midrule 
 5 & 19^2 & x^5 + 190 x^4 + 16150 x^3 + 808640 x^2 + 26443250 x + 592837088
 & (6, 235) \{ 1, 4 ; 2, 3, 4 \} ,  \\
  & & & (210, 11) \{ 1 ; 4 ; 2, 3\} , \\ %new
  & & & (210, 11) \{ 3 ; 1, 2 ; 2, 4  \} , \,\,  (330, 7) \{ 2 ; 3 ; 5 \} , \\
  & & & (462, 5) \{ 1 ; 4 ; 5 \} , \,\,  (770, 3) \{ 1, 5 ; 3, 5 ; 4, 5 \} \\
  \midrule 
 6 & 2^2 & x^6 + 15x^5 + 102x^4 + 425x^3 + 1254x^2 + 2925x + 6021
 & (161, 3) \{ 1 ; 2, 3 \} , \,\,  (341, 1) \{ 1, 2 \} \\
  \midrule 
 6 & 11^5 &  x^6 + 4812x^5 + 10614300x^4 + 14191614560x^3 + 12809583966480x^2 + & (570, 13) \{ 3 ; 1, 5 ; 2, 5 ; 4, 5 \} \\
 & & +  8223105443361792x + 3849697906629612544 & \\
  \midrule 
 6 & 13^2 &  x^6 + 156 x^5 + 11076 x^4 + 473200 x^3 + 13559208 x^2 +   & (6, 145) \{ 3 ; 1, 2 \} \\ %new
 & & +275345616 x + 4096157104 & \\
  \midrule 
 6 & 19^2 &  x^6 + 228 x^5 + 23712 x^4 + 1487320 x^3 + 62701368 x^2 +    & (51, 13) \{ 1, 3 ; 2, 3 \} ,  \\
  & & +1875470088 x + 41036244688 &  (210, 11) \{ 1, 3, 5 ; 2, 4, 5 ; 3, 4, 5 \} , \\ %new
  & & & (966, 5) \{ 1 ; 2 ; 3 ; 5 \} \\
  \midrule 
 7 & 2 & x^7 + 7 x^6 + 14 x^5 - 2 x^4 - 31 x^3 - 21 x^2 + 3 x + 1
 & \mathbf{(1995, 1) \{ 1 ; 2 ; 3, 4 \} ,} \\
  & & & \mathbf{(1995, 1) \{ 1 ; 3 ; 2, 4 \}} \\
  \midrule 
 7 & 2^2 & x^7 + 16x^6 + 116x^5 + 520x^4 + 1685x^3 + 4424x^2 + 10310x + 22880 
 & (15, 161) \{ 1 ; 3 ; 2, 4 \} ,  \\
  & & &  (21, 85) \{ 1, 3 ; 2, 4 ; 3, 4 \} , \\
  & & & (35, 33) \{ 3 ; 4 ; 1, 2 \} , \,\,  (51, 23) \{ 1 ; 2, 3 \},  \\
  & & & (141, 5) \{ 2 ; 1, 3 \} \\
  \midrule 
 7 & 7^2 & x^7 + 98x^6 + 4410x^5 + 120736x^4 + 2248022x^3 + 30194976x^2 + 
 & (15, 32) \{ 1 ; 3 \} , \,\,  (22, 43) \{ 1 ; 3 \} ,  \\
  & &   +303918580x     + 2367501248 &  (51, 10) \{ 4 ; 2, 3 \} , \,\, (51, 20) \{ 1 ; 4 ; 2, 3 \} \\
  \midrule 
 7 & 11^2 & x^7 + 154x^6 + 10934x^5 + 474320x^4 + 14051730x^3 + 301274512x^2 +     
 & (6, 161) \{ 2 ; 4 \} , \,\,  (10, 57) \{ 1, 3 ; 2, 3 \} ,  \\
  & &   +4843013868x + 59903475808  & (14, 115) \{ 2 ; 4 ; 1, 3 \} , \,\, (390, 7) \{ 2 ; 3, 5 ; 4, 5 \} ,  \\
  & & &  (510, 7) \{ 3, 4 ; 2, 5 ; 1, 3, 5 \} \\
  \midrule 
 7 & 19^2 & x^7 + 266 x^6 + 32718 x^5 + 2466352 x^4 + 127335530 x^3 + 4768267056 x^2 + 
 & (210, 11) \{ 1, 3 ; 2, 4 ; 3, 4 \} ,  \\
  & &   +133902303388 x + 2881195051808 & (770, 3) \{ 3 ; 5 ; 1, 4 \} \\ %new
  \midrule 
 8 & 2 & x^8 + 8 x^7 + 20 x^6 + 6 x^5 - 41 x^4 - 40 x^3 + 15 x^2 + 24 x + 3   
 & (15, 53) \{ 2 ; 1, 3 \} \\ %new
  \midrule 
 8 & 17^2 & x^8 + 272 x^7 + 34544 x^6 + 2718912 x^5 + 148476640 x^4 + 5969177088 x^3 +    
 & (1590, 1) \{ 3 ; 1, 2 \} \\ %new
 & & +183047217664 x^2 + 4381941960192 x + 83293534231424  & \\
  \midrule 
 9 & 2^2 & x^9 + 21 x^8 + 207 x^7 + 1289 x^6 + 5781 x^5 + 20283 x^4 + 59389 x^3 +      
 & (2415, 1) \{ 1 ; 2, 3, 4 \} \\ %new
 & & +153711 x^2 + 370590 x + 868772  & \\
  \midrule 
 9 & 7^2 & x^9 + 126 x^8 + 7434 x^7 + 272832 x^6 + 6981030 x^5 + 132370560 x^4 +     
 & (15, 16) \{ 3 \} , \,\,  (51, 4) \{ 3 \} \\
 & & +1932021588 x^3 + 22299105024 x^2 + 208173456414 x +  & \\
 & & + 1608995153024  & \\
  \midrule 
 9 & 11^2 & x^9 + 198x^8 + 18414x^7 + 1068672x^6 + 43379226x^5 +     
 & (6, 85) \{ 4 \} , \,\,  (10, 51) \{ 4 \} \\
 & & +1308681792x^4 + 30454499196x^3 + 560623333248x^2 +   & \\
 & & +8321568916914x + 101330949451072  & \\
  \midrule 
 10 & 5^2 & x^{10} + 100 x^9 + 4700 x^8 + 138000 x^7 + 2839000 x^6 + 43530000 x^5 +        
 & (38, 9) \{ 3 \} \\ %new
 & & +517150000 x^4 +4894500000 x^3 + 37766375000 x^2 +  & \\
 & & + 243135250000 x + 1341717650000  & \\
  \midrule 
 10 & 11^2 & x^{10} + 220 x^9 + 22880 x^8 + 1495560 x^7 + 68916760 x^6 + 2380818264 x^5 + 
 & (14, 45) \{ 4 ; 1, 3 \} \\ %new
 & & +64039521040 x^4 + 1375875676560 x^3 + 24058256936120 x^2 +  & \\
 & & + 347686130243320 x+ 4214462420951024 & \\
 \bottomrule
\end{longtable}
\begin{longtable}{|c|c||c|c||c|c||c|c|}
\caption{The $12$ pairs $(D,N)$ in the set $\mathcal{S}$ for which we do not prove in Part~(2) of \cref{corollary: all_atkin_lehner} whether $\Aut(X_0^D(N))$ consists only of Atkin--Lehner involutions.}\label{table: unknown_automorphism_group} \\ \hline
%\rowcolor{gray!50}
$(D,N)$ & $g(X_0^D(N))$ & $(D,N)$ & $g(X_0^D(N))$ & $(D,N)$ & $g(X_0^D(N))$ & $(D,N)$ & $g(X_0^D(N))$\\ \hline \hline
$ (
21 , 29 )$ & $ 29 $
 & 
$ (
21 , 145 )$ & $ 177 $
 & 
$ (
69 , 17 )$ & $ 65 $
 & 
$ (
77 , 17 )$ & $ 89 $
\\ \hline
$ (
129 , 5 )$ & $ 41 $
 & 
$ (
177 , 5 )$ & $ 57 $
 & 
$ (
205 , 1 )$ & $ 13 $
 & 
$ (
437 , 1 )$ & $ 33 $
\\ \hline
$ (
497 , 1 )$ & $ 35 $
 & 
$ (
517 , 1 )$ & $ 37 $
 & 
$ (
537 , 5 )$ & $ 177 $
 & 
$ (
989 , 1 )$ & $ 77 $
\\ \hline
\end{longtable}

\begin{longtable}{|c|c|c|c|c|c|c|c|}
\caption{The $1321$ pairs $(D,N)$ in the set $\mathcal{S}$ for which we do not prove in Part~(1) of \cref{corollary: all_atkin_lehner} whether $\Aut(X_0^D(N)/W)$ consists only of Atkin--Lehner involutions for all $W \leq W_0(D,N)$.}\label{table: unknown_automorphism_group_stars} \\ \hline
$ ( 6 , 283 )$
 & 
$ ( 6 , 293 )$
 & 
$ ( 6 , 311 )$
 & 
$ ( 6 , 337 )$
 & 
$ ( 6 , 353 )$
 & 
$ ( 6 , 359 )$
 & 
$ ( 6 , 365 )$
 & 
$ ( 6 , 379 )$
\\ \hline
$ ( 6 , 383 )$
 & 
$ ( 6 , 401 )$
 & 
$ ( 6 , 413 )$
 & 
$ ( 6 , 419 )$
 & 
$ ( 6 , 421 )$
 & 
$ ( 6 , 427 )$
 & 
$ ( 6 , 443 )$
 & 
$ ( 6 , 445 )$
\\ \hline
$ ( 6 , 449 )$
 & 
$ ( 6 , 451 )$
 & 
$ ( 6 , 463 )$
 & 
$ ( 6 , 479 )$
 & 
$ ( 6 , 485 )$
 & 
$ ( 6 , 487 )$
 & 
$ ( 6 , 491 )$
 & 
$ ( 6 , 505 )$
\\ \hline
$ ( 6 , 511 )$
 & 
$ ( 6 , 515 )$
 & 
$ ( 6 , 517 )$
 & 
$ ( 6 , 533 )$
 & 
$ ( 6 , 535 )$
 & 
$ ( 6 , 551 )$
 & 
$ ( 6 , 565 )$
 & 
$ ( 6 , 581 )$
\\ \hline
$ ( 6 , 611 )$
 & 
$ ( 6 , 617 )$
 & 
$ ( 6 , 623 )$
 & 
$ ( 6 , 629 )$
 & 
$ ( 6 , 635 )$
 & 
$ ( 6 , 649 )$
 & 
$ ( 6 , 655 )$
 & 
$ ( 6 , 667 )$
\\ \hline
$ ( 6 , 679 )$
 & 
$ ( 6 , 683 )$
 & 
$ ( 6 , 685 )$
 & 
$ ( 6 , 689 )$
 & 
$ ( 6 , 695 )$
 & 
$ ( 6 , 697 )$
 & 
$ ( 6 , 707 )$
 & 
$ ( 6 , 713 )$
\\ \hline
$ ( 6 , 721 )$
 & 
$ ( 6 , 727 )$
 & 
$ ( 6 , 731 )$
 & 
$ ( 6 , 733 )$
 & 
$ ( 6 , 737 )$
 & 
$ ( 6 , 745 )$
 & 
$ ( 6 , 755 )$
 & 
$ ( 6 , 773 )$
\\ \hline
$ ( 6 , 779 )$
 & 
$ ( 6 , 785 )$
 & 
$ ( 6 , 787 )$
 & 
$ ( 6 , 791 )$
 & 
$ ( 6 , 799 )$
 & 
$ ( 6 , 803 )$
 & 
$ ( 6 , 805 )$
 & 
$ ( 6 , 809 )$
\\ \hline
$ ( 6 , 815 )$
 & 
$ ( 6 , 817 )$
 & 
$ ( 6 , 827 )$
 & 
$ ( 6 , 835 )$
 & 
$ ( 6 , 851 )$
 & 
$ ( 6 , 853 )$
 & 
$ ( 6 , 865 )$
 & 
$ ( 6 , 869 )$
\\ \hline
$ ( 6 , 877 )$
 & 
$ ( 6 , 883 )$
 & 
$ ( 6 , 895 )$
 & 
$ ( 6 , 899 )$
 & 
$ ( 6 , 901 )$
 & 
$ ( 6 , 913 )$
 & 
$ ( 6 , 917 )$
 & 
$ ( 6 , 923 )$
\\ \hline
$ ( 6 , 929 )$
 & 
$ ( 6 , 935 )$
 & 
$ ( 6 , 955 )$
 & 
$ ( 6 , 965 )$
 & 
$ ( 6 , 979 )$
 & 
$ ( 6 , 983 )$
 & 
$ ( 6 , 989 )$
 & 
$ ( 6 , 997 )$
\\ \hline
$ ( 6 , 1001 )$
 & 
$ ( 6 , 1007 )$
 & 
$ ( 6 , 1013 )$
 & 
$ ( 6 , 1015 )$
 & 
$ ( 6 , 1019 )$
 & 
$ ( 6 , 1021 )$
 & 
$ ( 6 , 1027 )$
 & 
$ ( 6 , 1031 )$
\\ \hline
$ ( 6 , 1043 )$
 & 
$ ( 6 , 1045 )$
 & 
$ ( 6 , 1049 )$
 & 
$ ( 6 , 1051 )$
 & 
$ ( 6 , 1057 )$
 & 
$ ( 6 , 1063 )$
 & 
$ ( 6 , 1067 )$
 & 
$ ( 6 , 1069 )$
\\ \hline
$ ( 6 , 1073 )$
 & 
$ ( 6 , 1079 )$
 & 
$ ( 6 , 1081 )$
 & 
$ ( 6 , 1085 )$
 & 
$ ( 6 , 1087 )$
 & 
$ ( 6 , 1091 )$
 & 
$ ( 6 , 1093 )$
 & 
$ ( 6 , 1103 )$
\\ \hline
$ ( 6 , 1105 )$
 & 
$ ( 6 , 1109 )$
 & 
$ ( 6 , 1121 )$
 & 
$ ( 6 , 1129 )$
 & 
$ ( 6 , 1135 )$
 & 
$ ( 6 , 1139 )$
 & 
$ ( 6 , 1147 )$
 & 
$ ( 6 , 1157 )$
\\ \hline
$ ( 6 , 1159 )$
 & 
$ ( 6 , 1163 )$
 & 
$ ( 6 , 1165 )$
 & 
$ ( 6 , 1169 )$
 & 
$ ( 6 , 1171 )$
 & 
$ ( 6 , 1201 )$
 & 
$ ( 6 , 1207 )$
 & 
$ ( 6 , 1211 )$
\\ \hline
$ ( 6 , 1223 )$
 & 
$ ( 6 , 1235 )$
 & 
$ ( 6 , 1243 )$
 & 
$ ( 6 , 1255 )$
 & 
$ ( 6 , 1259 )$
 & 
$ ( 6 , 1265 )$
 & 
$ ( 6 , 1273 )$
 & 
$ ( 6 , 1295 )$
\\ \hline
$ ( 6 , 1307 )$
 & 
$ ( 6 , 1309 )$
 & 
$ ( 6 , 1315 )$
 & 
$ ( 6 , 1333 )$
 & 
$ ( 6 , 1343 )$
 & 
$ ( 6 , 1345 )$
 & 
$ ( 6 , 1357 )$
 & 
$ ( 6 , 1379 )$
\\ \hline
$ ( 6 , 1385 )$
 & 
$ ( 6 , 1391 )$
 & 
$ ( 6 , 1397 )$
 & 
$ ( 6 , 1411 )$
 & 
$ ( 6 , 1415 )$
 & 
$ ( 6 , 1435 )$
 & 
$ ( 6 , 1463 )$
 & 
$ ( 6 , 1469 )$
\\ \hline
$ ( 6 , 1505 )$
 & 
$ ( 6 , 1547 )$
 & 
$ ( 6 , 1555 )$
 & 
$ ( 6 , 1561 )$
 & 
$ ( 6 , 1565 )$
 & 
$ ( 6 , 1577 )$
 & 
$ ( 6 , 1591 )$
 & 
$ ( 6 , 1595 )$
\\ \hline
$ ( 6 , 1603 )$
 & 
$ ( 6 , 1615 )$
 & 
$ ( 6 , 1631 )$
 & 
$ ( 6 , 1639 )$
 & 
$ ( 6 , 1643 )$
 & 
$ ( 6 , 1645 )$
 & 
$ ( 6 , 1649 )$
 & 
$ ( 6 , 1661 )$
\\ \hline
$ ( 10 , 181 )$
 & 
$ ( 10 , 187 )$
 & 
$ ( 10 , 191 )$
 & 
$ ( 10 , 197 )$
 & 
$ ( 10 , 201 )$
 & 
$ ( 10 , 211 )$
 & 
$ ( 10 , 213 )$
 & 
$ ( 10 , 217 )$
\\ \hline
$ ( 10 , 219 )$
 & 
$ ( 10 , 223 )$
 & 
$ ( 10 , 229 )$
 & 
$ ( 10 , 237 )$
 & 
$ ( 10 , 249 )$
 & 
$ ( 10 , 253 )$
 & 
$ ( 10 , 263 )$
 & 
$ ( 10 , 267 )$
\\ \hline
$ ( 10 , 271 )$
 & 
$ ( 10 , 277 )$
 & 
$ ( 10 , 287 )$
 & 
$ ( 10 , 291 )$
 & 
$ ( 10 , 299 )$
 & 
$ ( 10 , 301 )$
 & 
$ ( 10 , 303 )$
 & 
$ ( 10 , 309 )$
\\ \hline
$ ( 10 , 319 )$
 & 
$ ( 10 , 321 )$
 & 
$ ( 10 , 327 )$
 & 
$ ( 10 , 329 )$
 & 
$ ( 10 , 339 )$
 & 
$ ( 10 , 357 )$
 & 
$ ( 10 , 377 )$
 & 
$ ( 10 , 381 )$
\\ \hline
$ ( 10 , 391 )$
 & 
$ ( 10 , 393 )$
 & 
$ ( 10 , 399 )$
 & 
$ ( 10 , 411 )$
 & 
$ ( 10 , 417 )$
 & 
$ ( 10 , 427 )$
 & 
$ ( 10 , 429 )$
 & 
$ ( 10 , 447 )$
\\ \hline
$ ( 10 , 451 )$
 & 
$ ( 10 , 473 )$
 & 
$ ( 10 , 481 )$
 & 
$ ( 10 , 483 )$
 & 
$ ( 10 , 491 )$
 & 
$ ( 10 , 511 )$
 & 
$ ( 10 , 519 )$
 & 
$ ( 10 , 533 )$
\\ \hline
$ ( 10 , 537 )$
 & 
$ ( 10 , 553 )$
 & 
$ ( 10 , 561 )$
 & 
$ ( 10 , 571 )$
 & 
$ ( 10 , 573 )$
 & 
$ ( 10 , 579 )$
 & 
$ ( 10 , 583 )$
 & 
$ ( 10 , 587 )$
\\ \hline
$ ( 10 , 593 )$
 & 
$ ( 10 , 597 )$
 & 
$ ( 10 , 599 )$
 & 
$ ( 10 , 609 )$
 & 
$ ( 10 , 627 )$
 & 
$ ( 10 , 633 )$
 & 
$ ( 10 , 651 )$
 & 
$ ( 10 , 663 )$
\\ \hline
$ ( 10 , 669 )$
 & 
$ ( 10 , 671 )$
 & 
$ ( 10 , 679 )$
 & 
$ ( 10 , 681 )$
 & 
$ ( 10 , 703 )$
 & 
$ ( 10 , 707 )$
 & 
$ ( 10 , 709 )$
 & 
$ ( 10 , 717 )$
\\ \hline
$ ( 10 , 721 )$
 & 
$ ( 10 , 723 )$
 & 
$ ( 10 , 737 )$
 & 
$ ( 10 , 741 )$
 & 
$ ( 10 , 749 )$
 & 
$ ( 10 , 753 )$
 & 
$ ( 10 , 759 )$
 & 
$ ( 10 , 767 )$
\\ \hline
$ ( 10 , 777 )$
 & 
$ ( 10 , 789 )$
 & 
$ ( 10 , 807 )$
 & 
$ ( 10 , 817 )$
 & 
$ ( 10 , 831 )$
 & 
$ ( 10 , 843 )$
 & 
$ ( 10 , 861 )$
 & 
$ ( 10 , 871 )$
\\ \hline
$ ( 10 , 879 )$
 & 
$ ( 10 , 897 )$
 & 
$ ( 10 , 903 )$
 & 
$ ( 10 , 949 )$
 & 
$ ( 10 , 951 )$
 & 
$ ( 10 , 957 )$
 & 
$ ( 10 , 969 )$
 & 
$ ( 10 , 987 )$
\\ \hline
$ ( 10 , 989 )$
 & 
$ ( 14 , 73 )$
 & 
$ ( 14 , 83 )$
 & 
$ ( 14 , 89 )$
 & 
$ ( 14 , 97 )$
 & 
$ ( 14 , 123 )$
 & 
$ ( 14 , 139 )$
 & 
$ ( 14 , 141 )$
\\ \hline
$ ( 14 , 143 )$
 & 
$ ( 14 , 145 )$
 & 
$ ( 14 , 155 )$
 & 
$ ( 14 , 157 )$
 & 
$ ( 14 , 159 )$
 & 
$ ( 14 , 163 )$
 & 
$ ( 14 , 177 )$
 & 
$ ( 14 , 183 )$
\\ \hline
$ ( 14 , 185 )$
 & 
$ ( 14 , 195 )$
 & 
$ ( 14 , 201 )$
 & 
$ ( 14 , 205 )$
 & 
$ ( 14 , 213 )$
 & 
$ ( 14 , 215 )$
 & 
$ ( 14 , 219 )$
 & 
$ ( 14 , 221 )$
\\ \hline
$ ( 14 , 235 )$
 & 
$ ( 14 , 237 )$
 & 
$ ( 14 , 249 )$
 & 
$ ( 14 , 253 )$
 & 
$ ( 14 , 255 )$
 & 
$ ( 14 , 263 )$
 & 
$ ( 14 , 267 )$
 & 
$ ( 14 , 269 )$
\\ \hline
$ ( 14 , 285 )$
 & 
$ ( 14 , 291 )$
 & 
$ ( 14 , 295 )$
 & 
$ ( 14 , 305 )$
 & 
$ ( 14 , 321 )$
 & 
$ ( 14 , 331 )$
 & 
$ ( 14 , 341 )$
 & 
$ ( 14 , 345 )$
\\ \hline
$ ( 14 , 365 )$
 & 
$ ( 14 , 373 )$
 & 
$ ( 14 , 395 )$
 & 
$ ( 14 , 429 )$
 & 
$ ( 14 , 435 )$
 & 
$ ( 14 , 451 )$
 & 
$ ( 14 , 453 )$
 & 
$ ( 14 , 465 )$
\\ \hline
$ ( 14 , 471 )$
 & 
$ ( 14 , 485 )$
 & 
$ ( 14 , 489 )$
 & 
$ ( 14 , 515 )$
 & 
$ ( 14 , 519 )$
 & 
$ ( 14 , 527 )$
 & 
$ ( 14 , 535 )$
 & 
$ ( 14 , 551 )$
\\ \hline
$ ( 14 , 555 )$
 & 
$ ( 14 , 559 )$
 & 
$ ( 14 , 561 )$
 & 
$ ( 14 , 579 )$
 & 
$ ( 14 , 597 )$
 & 
$ ( 14 , 615 )$
 & 
$ ( 14 , 645 )$
 & 
$ ( 14 , 649 )$
\\ \hline
$ ( 14 , 663 )$
 & 
$ ( 14 , 705 )$
 & 
$ ( 15 , 86 )$
 & 
$ ( 15 , 94 )$
 & 
$ ( 15 , 97 )$
 & 
$ ( 15 , 118 )$
 & 
$ ( 15 , 119 )$
 & 
$ ( 15 , 122 )$
\\ \hline
$ ( 15 , 142 )$
 & 
$ ( 15 , 146 )$
 & 
$ ( 15 , 149 )$
 & 
$ ( 15 , 154 )$
 & 
$ ( 15 , 161 )$
 & 
$ ( 15 , 166 )$
 & 
$ ( 15 , 178 )$
 & 
$ ( 15 , 182 )$
\\ \hline
$ ( 15 , 194 )$
 & 
$ ( 15 , 202 )$
 & 
$ ( 15 , 203 )$
 & 
$ ( 15 , 238 )$
 & 
$ ( 15 , 253 )$
 & 
$ ( 15 , 266 )$
 & 
$ ( 15 , 278 )$
 & 
$ ( 15 , 281 )$
\\ \hline
$ ( 15 , 286 )$
 & 
$ ( 15 , 298 )$
 & 
$ ( 15 , 299 )$
 & 
$ ( 15 , 302 )$
 & 
$ ( 15 , 314 )$
 & 
$ ( 15 , 322 )$
 & 
$ ( 15 , 323 )$
 & 
$ ( 15 , 326 )$
\\ \hline
$ ( 15 , 334 )$
 & 
$ ( 15 , 358 )$
 & 
$ ( 15 , 362 )$
 & 
$ ( 15 , 382 )$
 & 
$ ( 15 , 394 )$
 & 
$ ( 15 , 406 )$
 & 
$ ( 15 , 407 )$
 & 
$ ( 15 , 418 )$
\\ \hline
$ ( 15 , 442 )$
 & 
$ ( 15 , 506 )$
 & 
$ ( 15 , 518 )$
 & 
$ ( 15 , 574 )$
 & 
$ ( 15 , 598 )$
 & 
$ ( 15 , 602 )$
 & 
$ ( 15 , 638 )$
 & 
$ ( 15 , 646 )$
\\ \hline
$ ( 15 , 658 )$
 & 
$ ( 21 , 29 )$
 & 
$ ( 21 , 41 )$
 & 
$ ( 21 , 58 )$
 & 
$ ( 21 , 62 )$
 & 
$ ( 21 , 65 )$
 & 
$ ( 21 , 67 )$
 & 
$ ( 21 , 74 )$
\\ \hline
$ ( 21 , 82 )$
 & 
$ ( 21 , 85 )$
 & 
$ ( 21 , 86 )$
 & 
$ ( 21 , 94 )$
 & 
$ ( 21 , 106 )$
 & 
$ ( 21 , 110 )$
 & 
$ ( 21 , 115 )$
 & 
$ ( 21 , 118 )$
\\ \hline
$ ( 21 , 130 )$
 & 
$ ( 21 , 134 )$
 & 
$ ( 21 , 145 )$
 & 
$ ( 21 , 146 )$
 & 
$ ( 21 , 158 )$
 & 
$ ( 21 , 170 )$
 & 
$ ( 21 , 178 )$
 & 
$ ( 21 , 190 )$
\\ \hline
$ ( 21 , 194 )$
 & 
$ ( 21 , 206 )$
 & 
$ ( 21 , 218 )$
 & 
$ ( 21 , 226 )$
 & 
$ ( 21 , 230 )$
 & 
$ ( 21 , 247 )$
 & 
$ ( 21 , 254 )$
 & 
$ ( 21 , 262 )$
\\ \hline
$ ( 21 , 278 )$
 & 
$ ( 21 , 290 )$
 & 
$ ( 21 , 370 )$
 & 
$ ( 21 , 374 )$
 & 
$ ( 21 , 410 )$
 & 
$ ( 21 , 418 )$
 & 
$ ( 21 , 442 )$
 & 
$ ( 22 , 37 )$
\\ \hline
$ ( 22 , 53 )$
 & 
$ ( 22 , 61 )$
 & 
$ ( 22 , 71 )$
 & 
$ ( 22 , 83 )$
 & 
$ ( 22 , 87 )$
 & 
$ ( 22 , 93 )$
 & 
$ ( 22 , 95 )$
 & 
$ ( 22 , 97 )$
\\ \hline
$ ( 22 , 101 )$
 & 
$ ( 22 , 103 )$
 & 
$ ( 22 , 111 )$
 & 
$ ( 22 , 115 )$
 & 
$ ( 22 , 123 )$
 & 
$ ( 22 , 129 )$
 & 
$ ( 22 , 141 )$
 & 
$ ( 22 , 145 )$
\\ \hline
$ ( 22 , 159 )$
 & 
$ ( 22 , 161 )$
 & 
$ ( 22 , 183 )$
 & 
$ ( 22 , 195 )$
 & 
$ ( 22 , 205 )$
 & 
$ ( 22 , 215 )$
 & 
$ ( 22 , 217 )$
 & 
$ ( 22 , 219 )$
\\ \hline
$ ( 22 , 233 )$
 & 
$ ( 22 , 237 )$
 & 
$ ( 22 , 249 )$
 & 
$ ( 22 , 255 )$
 & 
$ ( 22 , 265 )$
 & 
$ ( 22 , 267 )$
 & 
$ ( 22 , 273 )$
 & 
$ ( 22 , 283 )$
\\ \hline
$ ( 22 , 285 )$
 & 
$ ( 22 , 287 )$
 & 
$ ( 22 , 291 )$
 & 
$ ( 22 , 303 )$
 & 
$ ( 22 , 305 )$
 & 
$ ( 22 , 309 )$
 & 
$ ( 22 , 321 )$
 & 
$ ( 22 , 327 )$
\\ \hline
$ ( 22 , 345 )$
 & 
$ ( 22 , 357 )$
 & 
$ ( 22 , 377 )$
 & 
$ ( 22 , 435 )$
 & 
$ ( 26 , 41 )$
 & 
$ ( 26 , 53 )$
 & 
$ ( 26 , 59 )$
 & 
$ ( 26 , 61 )$
\\ \hline
$ ( 26 , 69 )$
 & 
$ ( 26 , 71 )$
 & 
$ ( 26 , 77 )$
 & 
$ ( 26 , 79 )$
 & 
$ ( 26 , 85 )$
 & 
$ ( 26 , 87 )$
 & 
$ ( 26 , 89 )$
 & 
$ ( 26 , 93 )$
\\ \hline
$ ( 26 , 97 )$
 & 
$ ( 26 , 103 )$
 & 
$ ( 26 , 105 )$
 & 
$ ( 26 , 111 )$
 & 
$ ( 26 , 115 )$
 & 
$ ( 26 , 119 )$
 & 
$ ( 26 , 123 )$
 & 
$ ( 26 , 127 )$
\\ \hline
$ ( 26 , 145 )$
 & 
$ ( 26 , 159 )$
 & 
$ ( 26 , 165 )$
 & 
$ ( 26 , 173 )$
 & 
$ ( 26 , 185 )$
 & 
$ ( 26 , 205 )$
 & 
$ ( 26 , 213 )$
 & 
$ ( 26 , 219 )$
\\ \hline
$ ( 26 , 231 )$
 & 
$ ( 26 , 237 )$
 & 
$ ( 26 , 255 )$
 & 
$ ( 26 , 265 )$
 & 
$ ( 26 , 267 )$
 & 
$ ( 26 , 285 )$
 & 
$ ( 26 , 295 )$
 & 
$ ( 26 , 301 )$
\\ \hline
$ ( 26 , 319 )$
 & 
$ ( 26 , 345 )$
 & 
$ ( 26 , 357 )$
 & 
$ ( 33 , 34 )$
 & 
$ ( 33 , 46 )$
 & 
$ ( 33 , 62 )$
 & 
$ ( 33 , 70 )$
 & 
$ ( 33 , 74 )$
\\ \hline
$ ( 33 , 95 )$
 & 
$ ( 33 , 115 )$
 & 
$ ( 33 , 118 )$
 & 
$ ( 33 , 122 )$
 & 
$ ( 33 , 130 )$
 & 
$ ( 33 , 142 )$
 & 
$ ( 33 , 146 )$
 & 
$ ( 33 , 158 )$
\\ \hline
$ ( 33 , 190 )$
 & 
$ ( 33 , 230 )$
 & 
$ ( 33 , 238 )$
 & 
$ ( 33 , 266 )$
 & 
$ ( 34 , 41 )$
 & 
$ ( 34 , 53 )$
 & 
$ ( 34 , 55 )$
 & 
$ ( 34 , 57 )$
\\ \hline
$ ( 34 , 59 )$
 & 
$ ( 34 , 65 )$
 & 
$ ( 34 , 69 )$
 & 
$ ( 34 , 87 )$
 & 
$ ( 34 , 91 )$
 & 
$ ( 34 , 95 )$
 & 
$ ( 34 , 97 )$
 & 
$ ( 34 , 105 )$
\\ \hline
$ ( 34 , 111 )$
 & 
$ ( 34 , 115 )$
 & 
$ ( 34 , 123 )$
 & 
$ ( 34 , 133 )$
 & 
$ ( 34 , 139 )$
 & 
$ ( 34 , 155 )$
 & 
$ ( 34 , 159 )$
 & 
$ ( 34 , 165 )$
\\ \hline
$ ( 34 , 183 )$
 & 
$ ( 34 , 195 )$
 & 
$ ( 34 , 213 )$
 & 
$ ( 34 , 215 )$
 & 
$ ( 34 , 217 )$
 & 
$ ( 34 , 219 )$
 & 
$ ( 34 , 231 )$
 & 
$ ( 34 , 273 )$
\\ \hline
$ ( 34 , 285 )$
 & 
$ ( 35 , 31 )$
 & 
$ ( 35 , 33 )$
 & 
$ ( 35 , 37 )$
 & 
$ ( 35 , 38 )$
 & 
$ ( 35 , 46 )$
 & 
$ ( 35 , 58 )$
 & 
$ ( 35 , 59 )$
\\ \hline
$ ( 35 , 62 )$
 & 
$ ( 35 , 66 )$
 & 
$ ( 35 , 74 )$
 & 
$ ( 35 , 78 )$
 & 
$ ( 35 , 82 )$
 & 
$ ( 35 , 102 )$
 & 
$ ( 35 , 114 )$
 & 
$ ( 35 , 118 )$
\\ \hline
$ ( 35 , 138 )$
 & 
$ ( 35 , 174 )$
 & 
$ ( 35 , 186 )$
 & 
$ ( 38 , 29 )$
 & 
$ ( 38 , 31 )$
 & 
$ ( 38 , 37 )$
 & 
$ ( 38 , 43 )$
 & 
$ ( 38 , 51 )$
\\ \hline
$ ( 38 , 55 )$
 & 
$ ( 38 , 67 )$
 & 
$ ( 38 , 69 )$
 & 
$ ( 38 , 85 )$
 & 
$ ( 38 , 87 )$
 & 
$ ( 38 , 91 )$
 & 
$ ( 38 , 93 )$
 & 
$ ( 38 , 97 )$
\\ \hline
$ ( 38 , 105 )$
 & 
$ ( 38 , 109 )$
 & 
$ ( 38 , 119 )$
 & 
$ ( 38 , 129 )$
 & 
$ ( 38 , 159 )$
 & 
$ ( 38 , 165 )$
 & 
$ ( 38 , 183 )$
 & 
$ ( 38 , 185 )$
\\ \hline
$ ( 38 , 195 )$
 & 
$ ( 38 , 201 )$
 & 
$ ( 38 , 203 )$
 & 
$ ( 38 , 205 )$
 & 
$ ( 38 , 255 )$
 & 
$ ( 38 , 259 )$
 & 
$ ( 39 , 17 )$
 & 
$ ( 39 , 31 )$
\\ \hline
$ ( 39 , 34 )$
 & 
$ ( 39 , 35 )$
 & 
$ ( 39 , 38 )$
 & 
$ ( 39 , 46 )$
 & 
$ ( 39 , 62 )$
 & 
$ ( 39 , 70 )$
 & 
$ ( 39 , 74 )$
 & 
$ ( 39 , 110 )$
\\ \hline
$ ( 39 , 118 )$
 & 
$ ( 39 , 122 )$
 & 
$ ( 39 , 133 )$
 & 
$ ( 39 , 134 )$
 & 
$ ( 39 , 170 )$
 & 
$ ( 39 , 190 )$
 & 
$ ( 46 , 17 )$
 & 
$ ( 46 , 29 )$
\\ \hline
$ ( 46 , 31 )$
 & 
$ ( 46 , 33 )$
 & 
$ ( 46 , 37 )$
 & 
$ ( 46 , 39 )$
 & 
$ ( 46 , 51 )$
 & 
$ ( 46 , 53 )$
 & 
$ ( 46 , 55 )$
 & 
$ ( 46 , 57 )$
\\ \hline
$ ( 46 , 59 )$
 & 
$ ( 46 , 65 )$
 & 
$ ( 46 , 77 )$
 & 
$ ( 46 , 85 )$
 & 
$ ( 46 , 87 )$
 & 
$ ( 46 , 93 )$
 & 
$ ( 46 , 105 )$
 & 
$ ( 46 , 111 )$
\\ \hline
$ ( 46 , 129 )$
 & 
$ ( 46 , 165 )$
 & 
$ ( 46 , 195 )$
 & 
$ ( 51 , 22 )$
 & 
$ ( 51 , 23 )$
 & 
$ ( 51 , 29 )$
 & 
$ ( 51 , 35 )$
 & 
$ ( 51 , 46 )$
\\ \hline
$ ( 51 , 47 )$
 & 
$ ( 51 , 58 )$
 & 
$ ( 51 , 70 )$
 & 
$ ( 51 , 94 )$
 & 
$ ( 51 , 95 )$
 & 
$ ( 51 , 106 )$
 & 
$ ( 51 , 110 )$
 & 
$ ( 51 , 130 )$
\\ \hline
$ ( 51 , 154 )$
 & 
$ ( 55 , 21 )$
 & 
$ ( 55 , 26 )$
 & 
$ ( 55 , 34 )$
 & 
$ ( 55 , 42 )$
 & 
$ ( 55 , 78 )$
 & 
$ ( 55 , 102 )$
 & 
$ ( 55 , 114 )$
\\ \hline
$ ( 57 , 26 )$
 & 
$ ( 57 , 55 )$
 & 
$ ( 57 , 58 )$
 & 
$ ( 57 , 70 )$
 & 
$ ( 57 , 74 )$
 & 
$ ( 57 , 82 )$
 & 
$ ( 57 , 85 )$
 & 
$ ( 57 , 91 )$
\\ \hline
$ ( 57 , 110 )$
 & 
$ ( 58 , 19 )$
 & 
$ ( 58 , 23 )$
 & 
$ ( 58 , 33 )$
 & 
$ ( 58 , 35 )$
 & 
$ ( 58 , 39 )$
 & 
$ ( 58 , 51 )$
 & 
$ ( 58 , 55 )$
\\ \hline
$ ( 58 , 57 )$
 & 
$ ( 58 , 65 )$
 & 
$ ( 58 , 69 )$
 & 
$ ( 58 , 77 )$
 & 
$ ( 58 , 89 )$
 & 
$ ( 58 , 93 )$
 & 
$ ( 58 , 105 )$
 & 
$ ( 58 , 123 )$
\\ \hline
$ ( 58 , 133 )$
 & 
$ ( 58 , 143 )$
 & 
$ ( 58 , 165 )$
 & 
$ ( 62 , 17 )$
 & 
$ ( 62 , 19 )$
 & 
$ ( 62 , 23 )$
 & 
$ ( 62 , 29 )$
 & 
$ ( 62 , 33 )$
\\ \hline
$ ( 62 , 35 )$
 & 
$ ( 62 , 39 )$
 & 
$ ( 62 , 43 )$
 & 
$ ( 62 , 51 )$
 & 
$ ( 62 , 57 )$
 & 
$ ( 62 , 69 )$
 & 
$ ( 62 , 77 )$
 & 
$ ( 62 , 85 )$
\\ \hline
$ ( 62 , 87 )$
 & 
$ ( 62 , 105 )$
 & 
$ ( 62 , 111 )$
 & 
$ ( 65 , 21 )$
 & 
$ ( 65 , 22 )$
 & 
$ ( 65 , 42 )$
 & 
$ ( 65 , 66 )$
 & 
$ ( 65 , 102 )$
\\ \hline
$ ( 69 , 11 )$
 & 
$ ( 69 , 14 )$
 & 
$ ( 69 , 17 )$
 & 
$ ( 69 , 22 )$
 & 
$ ( 69 , 26 )$
 & 
$ ( 69 , 34 )$
 & 
$ ( 69 , 35 )$
 & 
$ ( 69 , 38 )$
\\ \hline
$ ( 69 , 55 )$
 & 
$ ( 69 , 58 )$
 & 
$ ( 69 , 70 )$
 & 
$ ( 69 , 110 )$
 & 
$ ( 74 , 11 )$
 & 
$ ( 74 , 17 )$
 & 
$ ( 74 , 19 )$
 & 
$ ( 74 , 21 )$
\\ \hline
$ ( 74 , 23 )$
 & 
$ ( 74 , 33 )$
 & 
$ ( 74 , 39 )$
 & 
$ ( 74 , 51 )$
 & 
$ ( 74 , 65 )$
 & 
$ ( 74 , 69 )$
 & 
$ ( 74 , 73 )$
 & 
$ ( 74 , 87 )$
\\ \hline
$ ( 74 , 93 )$
 & 
$ ( 74 , 95 )$
 & 
$ ( 74 , 105 )$
 & 
$ ( 77 , 5 )$
 & 
$ ( 77 , 10 )$
 & 
$ ( 77 , 15 )$
 & 
$ ( 77 , 17 )$
 & 
$ ( 77 , 26 )$
\\ \hline
$ ( 77 , 30 )$
 & 
$ ( 77 , 34 )$
 & 
$ ( 82 , 13 )$
 & 
$ ( 82 , 17 )$
 & 
$ ( 82 , 21 )$
 & 
$ ( 82 , 29 )$
 & 
$ ( 82 , 33 )$
 & 
$ ( 82 , 35 )$
\\ \hline
$ ( 82 , 39 )$
 & 
$ ( 82 , 51 )$
 & 
$ ( 82 , 55 )$
 & 
$ ( 82 , 65 )$
 & 
$ ( 82 , 77 )$
 & 
$ ( 82 , 95 )$
 & 
$ ( 82 , 105 )$
 & 
$ ( 85 , 14 )$
\\ \hline
$ ( 85 , 22 )$
 & 
$ ( 85 , 42 )$
 & 
$ ( 85 , 66 )$
 & 
$ ( 86 , 11 )$
 & 
$ ( 86 , 13 )$
 & 
$ ( 86 , 15 )$
 & 
$ ( 86 , 19 )$
 & 
$ ( 86 , 21 )$
\\ \hline
$ ( 86 , 31 )$
 & 
$ ( 86 , 33 )$
 & 
$ ( 86 , 35 )$
 & 
$ ( 86 , 39 )$
 & 
$ ( 86 , 55 )$
 & 
$ ( 86 , 57 )$
 & 
$ ( 86 , 69 )$
 & 
$ ( 86 , 85 )$
\\ \hline
$ ( 86 , 91 )$
 & 
$ ( 86 , 95 )$
 & 
$ ( 86 , 105 )$
 & 
$ ( 87 , 10 )$
 & 
$ ( 87 , 14 )$
 & 
$ ( 87 , 17 )$
 & 
$ ( 87 , 22 )$
 & 
$ ( 87 , 34 )$
\\ \hline
$ ( 87 , 35 )$
 & 
$ ( 87 , 46 )$
 & 
$ ( 87 , 70 )$
 & 
$ ( 91 , 10 )$
 & 
$ ( 91 , 15 )$
 & 
$ ( 91 , 30 )$
 & 
$ ( 93 , 13 )$
 & 
$ ( 93 , 14 )$
\\ \hline
$ ( 93 , 22 )$
 & 
$ ( 93 , 26 )$
 & 
$ ( 94 , 15 )$
 & 
$ ( 94 , 21 )$
 & 
$ ( 94 , 33 )$
 & 
$ ( 94 , 35 )$
 & 
$ ( 94 , 57 )$
 & 
$ ( 94 , 105 )$
\\ \hline
$ ( 95 , 7 )$
 & 
$ ( 95 , 14 )$
 & 
$ ( 95 , 42 )$
 & 
$ ( 106 , 7 )$
 & 
$ ( 106 , 11 )$
 & 
$ ( 106 , 13 )$
 & 
$ ( 106 , 15 )$
 & 
$ ( 106 , 17 )$
\\ \hline
$ ( 106 , 21 )$
 & 
$ ( 106 , 23 )$
 & 
$ ( 106 , 33 )$
 & 
$ ( 106 , 39 )$
 & 
$ ( 106 , 51 )$
 & 
$ ( 106 , 55 )$
 & 
$ ( 106 , 57 )$
 & 
$ ( 106 , 65 )$
\\ \hline
$ ( 111 , 10 )$
 & 
$ ( 111 , 14 )$
 & 
$ ( 111 , 22 )$
 & 
$ ( 111 , 26 )$
 & 
$ ( 111 , 38 )$
 & 
$ ( 115 , 14 )$
 & 
$ ( 115 , 42 )$
 & 
$ ( 118 , 13 )$
\\ \hline
$ ( 118 , 15 )$
 & 
$ ( 118 , 17 )$
 & 
$ ( 118 , 21 )$
 & 
$ ( 118 , 23 )$
 & 
$ ( 118 , 33 )$
 & 
$ ( 118 , 35 )$
 & 
$ ( 118 , 57 )$
 & 
$ ( 119 , 11 )$
\\ \hline
$ ( 119 , 22 )$
 & 
$ ( 119 , 30 )$
 & 
$ ( 122 , 11 )$
 & 
$ ( 122 , 13 )$
 & 
$ ( 122 , 15 )$
 & 
$ ( 122 , 21 )$
 & 
$ ( 122 , 31 )$
 & 
$ ( 122 , 33 )$
\\ \hline
$ ( 122 , 35 )$
 & 
$ ( 122 , 55 )$
 & 
$ ( 123 , 7 )$
 & 
$ ( 123 , 10 )$
 & 
$ ( 123 , 14 )$
 & 
$ ( 129 , 5 )$
 & 
$ ( 129 , 7 )$
 & 
$ ( 129 , 14 )$
\\ \hline
$ ( 129 , 22 )$
 & 
$ ( 129 , 26 )$
 & 
$ ( 133 , 3 )$
 & 
$ ( 133 , 5 )$
 & 
$ ( 133 , 6 )$
 & 
$ ( 133 , 10 )$
 & 
$ ( 133 , 30 )$
 & 
$ ( 134 , 7 )$
\\ \hline
$ ( 134 , 15 )$
 & 
$ ( 134 , 19 )$
 & 
$ ( 134 , 21 )$
 & 
$ ( 141 , 5 )$
 & 
$ ( 141 , 10 )$
 & 
$ ( 141 , 14 )$
 & 
$ ( 141 , 17 )$
 & 
$ ( 141 , 34 )$
\\ \hline
$ ( 142 , 7 )$
 & 
$ ( 142 , 11 )$
 & 
$ ( 142 , 13 )$
 & 
$ ( 142 , 15 )$
 & 
$ ( 142 , 21 )$
 & 
$ ( 142 , 35 )$
 & 
$ ( 142 , 39 )$
 & 
$ ( 142 , 51 )$
\\ \hline
$ ( 143 , 5 )$
 & 
$ ( 143 , 6 )$
 & 
$ ( 143 , 10 )$
 & 
$ ( 143 , 14 )$
 & 
$ ( 143 , 30 )$
 & 
$ ( 145 , 6 )$
 & 
$ ( 145 , 14 )$
 & 
$ ( 146 , 11 )$
\\ \hline
$ ( 146 , 15 )$
 & 
$ ( 146 , 21 )$
 & 
$ ( 146 , 31 )$
 & 
$ ( 146 , 33 )$
 & 
$ ( 146 , 35 )$
 & 
$ ( 155 , 6 )$
 & 
$ ( 155 , 7 )$
 & 
$ ( 155 , 14 )$
\\ \hline
$ ( 158 , 5 )$
 & 
$ ( 158 , 7 )$
 & 
$ ( 158 , 11 )$
 & 
$ ( 158 , 13 )$
 & 
$ ( 158 , 15 )$
 & 
$ ( 158 , 21 )$
 & 
$ ( 158 , 31 )$
 & 
$ ( 158 , 33 )$
\\ \hline
$ ( 158 , 35 )$
 & 
$ ( 158 , 39 )$
 & 
$ ( 159 , 10 )$
 & 
$ ( 159 , 14 )$
 & 
$ ( 161 , 6 )$
 & 
$ ( 161 , 10 )$
 & 
$ ( 161 , 30 )$
 & 
$ ( 166 , 5 )$
\\ \hline
$ ( 166 , 7 )$
 & 
$ ( 166 , 15 )$
 & 
$ ( 166 , 21 )$
 & 
$ ( 166 , 33 )$
 & 
$ ( 177 , 5 )$
 & 
$ ( 177 , 10 )$
 & 
$ ( 177 , 14 )$
 & 
$ ( 177 , 22 )$
\\ \hline
$ ( 177 , 26 )$
 & 
$ ( 178 , 5 )$
 & 
$ ( 178 , 7 )$
 & 
$ ( 178 , 13 )$
 & 
$ ( 178 , 15 )$
 & 
$ ( 178 , 21 )$
 & 
$ ( 178 , 33 )$
 & 
$ ( 183 , 5 )$
\\ \hline
$ ( 183 , 10 )$
 & 
$ ( 183 , 22 )$
 & 
$ ( 185 , 2 )$
 & 
$ ( 185 , 3 )$
 & 
$ ( 185 , 6 )$
 & 
$ ( 185 , 7 )$
 & 
$ ( 185 , 14 )$
 & 
$ ( 187 , 3 )$
\\ \hline
$ ( 187 , 6 )$
 & 
$ ( 187 , 7 )$
 & 
$ ( 187 , 10 )$
 & 
$ ( 187 , 14 )$
 & 
$ ( 194 , 11 )$
 & 
$ ( 194 , 13 )$
 & 
$ ( 194 , 15 )$
 & 
$ ( 194 , 17 )$
\\ \hline
$ ( 194 , 19 )$
 & 
$ ( 194 , 21 )$
 & 
$ ( 194 , 23 )$
 & 
$ ( 194 , 33 )$
 & 
$ ( 201 , 14 )$
 & 
$ ( 202 , 5 )$
 & 
$ ( 202 , 11 )$
 & 
$ ( 202 , 15 )$
\\ \hline
$ ( 202 , 19 )$
 & 
$ ( 202 , 21 )$
 & 
$ ( 203 , 3 )$
 & 
$ ( 203 , 6 )$
 & 
$ ( 203 , 10 )$
 & 
$ ( 205 , 1 )$
 & 
$ ( 205 , 2 )$
 & 
$ ( 205 , 3 )$
\\ \hline
$ ( 205 , 14 )$
 & 
$ ( 206 , 11 )$
 & 
$ ( 206 , 13 )$
 & 
$ ( 206 , 15 )$
 & 
$ ( 206 , 33 )$
 & 
$ ( 209 , 2 )$
 & 
$ ( 209 , 6 )$
 & 
$ ( 213 , 10 )$
\\ \hline
$ ( 214 , 5 )$
 & 
$ ( 214 , 7 )$
 & 
$ ( 214 , 15 )$
 & 
$ ( 214 , 21 )$
 & 
$ ( 215 , 3 )$
 & 
$ ( 215 , 6 )$
 & 
$ ( 217 , 6 )$
 & 
$ ( 217 , 10 )$
\\ \hline
$ ( 218 , 5 )$
 & 
$ ( 218 , 7 )$
 & 
$ ( 218 , 15 )$
 & 
$ ( 219 , 2 )$
 & 
$ ( 219 , 5 )$
 & 
$ ( 219 , 10 )$
 & 
$ ( 219 , 14 )$
 & 
$ ( 221 , 1 )$
\\ \hline
$ ( 221 , 2 )$
 & 
$ ( 221 , 3 )$
 & 
$ ( 221 , 6 )$
 & 
$ ( 226 , 5 )$
 & 
$ ( 226 , 15 )$
 & 
$ ( 235 , 3 )$
 & 
$ ( 235 , 6 )$
 & 
$ ( 237 , 14 )$
\\ \hline
$ ( 247 , 6 )$
 & 
$ ( 249 , 2 )$
 & 
$ ( 249 , 10 )$
 & 
$ ( 253 , 6 )$
 & 
$ ( 254 , 13 )$
 & 
$ ( 254 , 15 )$
 & 
$ ( 254 , 21 )$
 & 
$ ( 259 , 6 )$
\\ \hline
$ ( 259 , 10 )$
 & 
$ ( 262 , 3 )$
 & 
$ ( 262 , 5 )$
 & 
$ ( 262 , 15 )$
 & 
$ ( 265 , 2 )$
 & 
$ ( 265 , 6 )$
 & 
$ ( 267 , 10 )$
 & 
$ ( 267 , 14 )$
\\ \hline
$ ( 274 , 3 )$
 & 
$ ( 274 , 5 )$
 & 
$ ( 274 , 15 )$
 & 
$ ( 274 , 21 )$
 & 
$ ( 278 , 3 )$
 & 
$ ( 278 , 7 )$
 & 
$ ( 278 , 15 )$
 & 
$ ( 287 , 2 )$
\\ \hline
$ ( 287 , 3 )$
 & 
$ ( 287 , 6 )$
 & 
$ ( 287 , 10 )$
 & 
$ ( 291 , 2 )$
 & 
$ ( 291 , 5 )$
 & 
$ ( 291 , 10 )$
 & 
$ ( 291 , 14 )$
 & 
$ ( 295 , 6 )$
\\ \hline
$ ( 298 , 3 )$
 & 
$ ( 298 , 5 )$
 & 
$ ( 298 , 15 )$
 & 
$ ( 299 , 2 )$
 & 
$ ( 299 , 6 )$
 & 
$ ( 302 , 3 )$
 & 
$ ( 302 , 5 )$
 & 
$ ( 302 , 15 )$
\\ \hline
$ ( 302 , 21 )$
 & 
$ ( 303 , 2 )$
 & 
$ ( 303 , 10 )$
 & 
$ ( 305 , 2 )$
 & 
$ ( 305 , 6 )$
 & 
$ ( 309 , 2 )$
 & 
$ ( 309 , 10 )$
 & 
$ ( 309 , 14 )$
\\ \hline
$ ( 314 , 3 )$
 & 
$ ( 314 , 7 )$
 & 
$ ( 314 , 13 )$
 & 
$ ( 314 , 21 )$
 & 
$ ( 319 , 3 )$
 & 
$ ( 319 , 6 )$
 & 
$ ( 321 , 2 )$
 & 
$ ( 326 , 7 )$
\\ \hline
$ ( 327 , 10 )$
 & 
$ ( 329 , 2 )$
 & 
$ ( 329 , 6 )$
 & 
$ ( 330 , 29 )$
 & 
$ ( 334 , 3 )$
 & 
$ ( 334 , 15 )$
 & 
$ ( 335 , 2 )$
 & 
$ ( 339 , 2 )$
\\ \hline
$ ( 341 , 6 )$
 & 
$ ( 346 , 3 )$
 & 
$ ( 346 , 5 )$
 & 
$ ( 346 , 15 )$
 & 
$ ( 355 , 6 )$
 & 
$ ( 358 , 3 )$
 & 
$ ( 358 , 5 )$
 & 
$ ( 358 , 15 )$
\\ \hline
$ ( 362 , 3 )$
 & 
$ ( 362 , 5 )$
 & 
$ ( 362 , 15 )$
 & 
$ ( 365 , 2 )$
 & 
$ ( 365 , 6 )$
 & 
$ ( 371 , 2 )$
 & 
$ ( 371 , 6 )$
 & 
$ ( 377 , 6 )$
\\ \hline
$ ( 381 , 2 )$
 & 
$ ( 382 , 3 )$
 & 
$ ( 382 , 5 )$
 & 
$ ( 382 , 7 )$
 & 
$ ( 382 , 15 )$
 & 
$ ( 386 , 3 )$
 & 
$ ( 386 , 7 )$
 & 
$ ( 386 , 15 )$
\\ \hline
$ ( 391 , 2 )$
 & 
$ ( 393 , 10 )$
 & 
$ ( 394 , 3 )$
 & 
$ ( 394 , 5 )$
 & 
$ ( 395 , 2 )$
 & 
$ ( 395 , 6 )$
 & 
$ ( 398 , 3 )$
 & 
$ ( 403 , 6 )$
\\ \hline
$ ( 407 , 6 )$
 & 
$ ( 415 , 2 )$
 & 
$ ( 415 , 6 )$
 & 
$ ( 417 , 2 )$
 & 
$ ( 422 , 5 )$
 & 
$ ( 427 , 6 )$
 & 
$ ( 437 , 1 )$
 & 
$ ( 437 , 2 )$
\\ \hline
$ ( 446 , 5 )$
 & 
$ ( 446 , 11 )$
 & 
$ ( 446 , 15 )$
 & 
$ ( 447 , 2 )$
 & 
$ ( 453 , 2 )$
 & 
$ ( 454 , 3 )$
 & 
$ ( 458 , 3 )$
 & 
$ ( 458 , 5 )$
\\ \hline
$ ( 469 , 2 )$
 & 
$ ( 469 , 6 )$
 & 
$ ( 471 , 2 )$
 & 
$ ( 482 , 3 )$
 & 
$ ( 482 , 5 )$
 & 
$ ( 485 , 6 )$
 & 
$ ( 489 , 7 )$
 & 
$ ( 497 , 1 )$
\\ \hline
$ ( 497 , 2 )$
 & 
$ ( 497 , 6 )$
 & 
$ ( 502 , 3 )$
 & 
$ ( 505 , 6 )$
 & 
$ ( 510 , 19 )$
 & 
$ ( 514 , 3 )$
 & 
$ ( 517 , 1 )$
 & 
$ ( 517 , 2 )$
\\ \hline
$ ( 519 , 2 )$
 & 
$ ( 526 , 5 )$
 & 
$ ( 537 , 1 )$
 & 
$ ( 537 , 2 )$
 & 
$ ( 537 , 5 )$
 & 
$ ( 542 , 1 )$
 & 
$ ( 542 , 5 )$
 & 
$ ( 551 , 1 )$
\\ \hline
$ ( 551 , 2 )$
 & 
$ ( 554 , 5 )$
 & 
$ ( 570 , 17 )$
 & 
$ ( 579 , 2 )$
 & 
$ ( 586 , 3 )$
 & 
$ ( 586 , 5 )$
 & 
$ ( 591 , 1 )$
 & 
$ ( 591 , 2 )$
\\ \hline
$ ( 597 , 2 )$
 & 
$ ( 635 , 1 )$
 & 
$ ( 635 , 2 )$
 & 
$ ( 669 , 1 )$
 & 
$ ( 669 , 2 )$
 & 
$ ( 674 , 1 )$
 & 
$ ( 674 , 3 )$
 & 
$ ( 689 , 1 )$
\\ \hline
$ ( 689 , 2 )$
 & 
$ ( 690 , 13 )$
 & 
$ ( 706 , 1 )$
 & 
$ ( 706 , 3 )$
 & 
$ ( 734 , 5 )$
 & 
$ ( 745 , 2 )$
 & 
$ ( 753 , 1 )$
 & 
$ ( 753 , 2 )$
\\ \hline
$ ( 766 , 5 )$
 & 
$ ( 771 , 2 )$
 & 
$ ( 778 , 5 )$
 & 
$ ( 791 , 3 )$
 & 
$ ( 794 , 1 )$
 & 
$ ( 798 , 11 )$
 & 
$ ( 849 , 2 )$
 & 
$ ( 866 , 1 )$
\\ \hline
$ ( 866 , 5 )$
 & 
$ ( 870 , 11 )$
 & 
$ ( 878 , 1 )$
 & 
$ ( 886 , 3 )$
 & 
$ ( 905 , 2 )$
 & 
$ ( 921 , 2 )$
 & 
$ ( 922 , 3 )$
 & 
$ ( 933 , 2 )$
\\ \hline
$ ( 934 , 1 )$
 & 
$ ( 958 , 3 )$
 & 
$ ( 974 , 1 )$
 & 
$ ( 974 , 3 )$
 & 
$ ( 989 , 1 )$
 & 
$ ( 993 , 2 )$
 & 
$ ( 1006 , 3 )$
 & 
$ ( 1011 , 2 )$
\\ \hline
$ ( 1018 , 3 )$
 & 
$ ( 1047 , 2 )$
 & 
$ ( 1055 , 2 )$
 & 
$ ( 1057 , 2 )$
 & 
$ ( 1059 , 2 )$
 & 
$ ( 1101 , 2 )$
 & 
$ ( 1114 , 3 )$
 & 
$ ( 1119 , 2 )$
\\ \hline
$ ( 1122 , 7 )$
 & 
$ ( 1126 , 3 )$
 & 
$ ( 1142 , 1 )$
 & 
$ ( 1149 , 2 )$
 & 
$ ( 1167 , 2 )$
 & 
$ ( 1191 , 2 )$
 & 
$ ( 1203 , 2 )$
 & 
$ ( 1214 , 3 )$
\\ \hline
$ ( 1227 , 1 )$
 & 
$ ( 1230 , 7 )$
 & 
$ ( 1238 , 1 )$
 & 
$ ( 1254 , 7 )$
 & 
$ ( 1262 , 1 )$
 & 
$ ( 1262 , 3 )$
 & 
$ ( 1290 , 7 )$
 & 
$ ( 1302 , 5 )$
\\ \hline
$ ( 1317 , 2 )$
 & 
$ ( 1322 , 3 )$
 & 
$ ( 1326 , 5 )$
 & 
$ ( 1366 , 1 )$
 & 
$ ( 1454 , 3 )$
 & 
$ ( 1482 , 5 )$
 & 
$ ( 1518 , 5 )$
 & 
$ ( 1554 , 5 )$
\\ \hline
$ ( 1594 , 1 )$
 & 
$ ( 1610 , 3 )$
 & 
$ ( 1722 , 5 )$
 & 
$ ( 1785 , 2 )$
 & 
$ ( 1794 , 5 )$
 & 
$ ( 1806 , 5 )$
 & 
$ ( 1822 , 1 )$
 & 
$ ( 1838 , 1 )$
\\ \hline
$ ( 1870 , 3 )$
 & 
$ ( 1914 , 5 )$
 & 
$ ( 1938 , 5 )$
 & 
$ ( 1974 , 5 )$
 & 
$ ( 1982 , 1 )$
 & 
$ ( 1994 , 1 )$
 & 
$ ( 2002 , 3 )$
 & 
$ ( 2030 , 3 )$
\\ \hline
$ ( 2090 , 3 )$
 & 
$ ( 2186 , 1 )$
 & 
$ ( 2210 , 3 )$
 & 
$ ( 2415 , 2 )$
 & 
$ ( 2470 , 3 )$
 & 
$ ( 2530 , 3 )$
 & 
$ ( 2590 , 3 )$
 & 
$ ( 2618 , 3 )$
\\ \hline
$ ( 2870 , 3 )$
 & 
$ ( 2990 , 1 )$
 & 
$ ( 2990 , 3 )$
 & 
$ ( 3010 , 3 )$
 & 
$ ( 3045 , 1 )$
 & 
$ ( 3045 , 2 )$
 & 
$ ( 3094 , 1 )$
 & 
$ ( 3094 , 3 )$
\\ \hline
$ ( 3102 , 1 )$
 & 
$ ( 3135 , 2 )$
 & 
$ ( 3190 , 3 )$
 & 
$ ( 3198 , 1 )$
 & 
$ ( 3230 , 3 )$
 & 
$ ( 3290 , 3 )$
 & 
$ ( 3315 , 2 )$
 & 
$ ( 3666 , 1 )$
\\ \hline
$ ( 3705 , 2 )$
 & 
$ ( 3770 , 1 )$
 & 
$ ( 3774 , 1 )$
 & 
$ ( 3795 , 2 )$
 & 
$ ( 3910 , 1 )$
 & 
$ ( 4074 , 1 )$
 & 
$ ( 4110 , 1 )$
 & 
$ ( 4130 , 1 )$
\\ \hline
$ ( 4134 , 1 )$
 & 
$ ( 4182 , 1 )$
 & 
$ ( 4270 , 1 )$
 & 
$ ( 4305 , 2 )$
 & 
$ ( 4386 , 1 )$
 & 
$ ( 4422 , 1 )$
 & 
$ ( 4470 , 1 )$
 & 
$ ( 4485 , 1 )$
\\ \hline
$ ( 4485 , 2 )$
 & 
$ ( 4510 , 1 )$
 & 
$ ( 4515 , 2 )$
 & 
$ ( 4674 , 1 )$
 & 
$ ( 4730 , 1 )$
 & 
$ ( 4774 , 1 )$
 & 
$ ( 4785 , 2 )$
 & 
$ ( 4810 , 1 )$
\\ \hline
$ ( 4818 , 1 )$
 & 
$ ( 4845 , 1 )$
 & 
$ ( 4845 , 2 )$
 & 
$ ( 4902 , 1 )$
 & 
$ ( 4935 , 2 )$
 & 
$ ( 5106 , 1 )$
 & 
$ ( 5110 , 1 )$
 & 
$ ( 5187 , 1 )$
\\ \hline
$ ( 5190 , 1 )$
 & 
$ ( 5214 , 1 )$
 & 
$ ( 5330 , 1 )$
 & 
$ ( 5370 , 1 )$
 & 
$ ( 5406 , 1 )$
 & 
$ ( 5478 , 1 )$
 & 
$ ( 5530 , 1 )$
 & 
$ ( 5538 , 1 )$
\\ \hline
$ ( 5730 , 1 )$
 & 
$ ( 5790 , 1 )$
 & 
$ ( 5830 , 1 )$
 & 
$ ( 5874 , 1 )$
 & 
$ ( 5934 , 1 )$
 & 
$ ( 6042 , 1 )$
 & 
$ ( 6105 , 1 )$
 & 
$ ( 6162 , 1 )$
\\ \hline
$ ( 6258 , 1 )$
 & 
$ ( 6279 , 1 )$
 & 
$ ( 6314 , 1 )$
 & 
$ ( 6342 , 1 )$
 & 
$ ( 6402 , 1 )$
 & 
$ ( 6438 , 1 )$
 & 
$ ( 6474 , 1 )$
 & 
$ ( 6486 , 1 )$
\\ \hline
$ ( 6710 , 1 )$
 & 
$ ( 6726 , 1 )$
 & 
$ ( 6790 , 1 )$
 & 
$ ( 6810 , 1 )$
 & 
$ ( 6834 , 1 )$
 & 
$ ( 6882 , 1 )$
 & 
$ ( 6942 , 1 )$
 & 
$ ( 6954 , 1 )$
\\ \hline
$ ( 6990 , 1 )$
 & 
$ ( 7014 , 1 )$
 & 
$ ( 7030 , 1 )$
 & 
$ ( 7070 , 1 )$
 & 
$ ( 7210 , 1 )$
 & 
$ ( 7242 , 1 )$
 & 
$ ( 7266 , 1 )$
 & 
$ ( 7370 , 1 )$
\\ \hline
$ ( 7378 , 1 )$
 & 
$ ( 7458 , 1 )$
 & 
$ ( 7490 , 1 )$
 & 
$ ( 7670 , 1 )$
 & 
$ ( 7714 , 1 )$
 & 
$ ( 7826 , 1 )$
 & 
$ ( 7890 , 1 )$
 & 
$ ( 8058 , 1 )$
\\ \hline
$ ( 8106 , 1 )$
 & 
$ ( 8170 , 1 )$
 & 
$ ( 8274 , 1 )$
 & 
$ ( 8294 , 1 )$
 & 
$ ( 8346 , 1 )$
 & 
$ ( 8382 , 1 )$
 & 
$ ( 8466 , 1 )$
 & 
$ ( 8814 , 1 )$
\\ \hline
$ ( 8890 , 1 )$
 & 
$ ( 9174 , 1 )$
 & 
$ ( 9490 , 1 )$
 & 
$ ( 9546 , 1 )$
 & 
$ ( 9618 , 1 )$
 & 
$ ( 9786 , 1 )$
 & 
$ ( 9842 , 1 )$
 & 
$ ( 9858 , 1 )$
\\ \hline
$ ( 9890 , 1 )$ & & & & & & & \\ \hline
\end{longtable}

{
%\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c||c|c|c|}
\caption{The $133$ pairs $(D,N)$ for which $X_0^D(N)$ is found to be geometrically tetragonal via the natural degree~$2$ map to an Atkin--Lehner quotient $X_0^D(N)/\langle w_m \rangle$ of genus $g \leq 2$, as described in the proof of Part~(1) of \cref{prop: tetragonal_sieving}.}\label{table: tetragonal_AL2} \\ \hline 
%\rowcolor{gray!50}
$(D,N)$ & $m$ & $g$ & $(D,N)$ & $m$ & $g$  & $(D,N)$ & $m$ & $g$  & $(D,N)$ & $m$ & $g$ \\ \hline  \hline
$ (
6 , 11 )$ & $
66 $ & $ 0 $
 & 
$ (
6 , 17 )$ & $
34 $ & $ 0 $
&
$ (
6 , 19 )$ & $
114 $ & $ 0 $
&
$ (
6 , 23 )$ & $
69 $ & $ 1 $
\\ \hline
$ (
6 , 25 )$ & $
150 $ & $ 1 $
 & 
$ (
6 , 29 )$ & $
174 $ & $ 0 $
&
$ (
6 , 31 )$ & $
186 $ & $ 0 $
 & 
$ (
6 , 37 )$ & $
222 $ & $ 0 $
\\ \hline
$ (
6 , 41 )$ & $
246 $ & $ 1 $
&
$ (
6 , 43 )$ & $
129 $ & $ 1 $
&
$ (
6 , 47 )$ & $
94 $ & $ 1 $
 & 
$ (
6 , 49 )$ & $
294 $ & $ 2 $
\\ \hline
$ (
6 , 53 )$ & $
106 $ & $ 2 $
 & 
$ (
6 , 59 )$ & $
354 $ & $ 2 $
&
$ (
6 , 61 )$ & $
366 $ & $ 2 $
&
$ (
6 , 67 )$ & $
402 $ & $ 2 $
\\ \hline
$ (
6 , 71 )$ & $
426 $ & $ 1 $
 & 
$ (
6 , 79 )$ & $
474 $ & $ 2 $
&
$ (
6 , 109 )$ & $
654 $ & $ 2 $
 & 
$ (
10 , 9 )$ & $
90 $ & $ 1 $
\\ \hline
$ (
10 , 11 )$ & $
110 $ & $ 0 $
&
$ (
10 , 13 )$ & $
65 $ & $ 0 $
&
$ (
10 , 17 )$ & $
170 $ & $ 1 $
 & 
$ (
10 , 19 )$ & $
38 $ & $ 0 $
\\ \hline
$ (
10 , 23 )$ & $
230 $ & $ 0 $
 & 
$ (
10 , 29 )$ & $
290 $ & $ 1 $
&
$ (
10 , 31 )$ & $
62 $ & $ 1 $
&
$ (
10 , 37 )$ & $
185 $ & $ 2 $
\\ \hline
$ (
14 , 3 )$ & $
14 $ & $ 0 $
 & 
$ (
14 , 5 )$ & $
14 $ & $ 0 $
&
$ (
14 , 9 )$ & $
14 $ & $ 2 $
 & 
$ (
14 , 11 )$ & $
154 $ & $ 2 $
\\ \hline
$ (
14 , 13 )$ & $
182 $ & $ 1 $
&
$ (
14 , 19 )$ & $
266 $ & $ 1 $
&
$ (
15 , 2 )$ & $
15 $ & $ 0 $
 & 
$ (
15 , 4 )$ & $
15 $ & $ 0 $
\\ \hline
$ (
15 , 7 )$ & $
3 $ & $ 1 $
 & 
$ (
15 , 8 )$ & $
15 $ & $ 1 $
&
$ (
15 , 11 )$ & $
55 $ & $ 1 $
&
$ (
15 , 13 )$ & $
195 $ & $ 1 $
\\ \hline
$ (
15 , 17 )$ & $
255 $ & $ 1 $
 & 
$ (
21 , 2 )$ & $
7 $ & $ 0 $
&
$ (
21 , 4 )$ & $
7 $ & $ 1 $
 & 
$ (
21 , 5 )$ & $
15 $ & $ 1 $
\\ \hline
$ (
21 , 11 )$ & $
231 $ & $ 1 $
&
$ (
22 , 3 )$ & $
66 $ & $ 0 $
&
$ (
22 , 5 )$ & $
110 $ & $ 0 $
 & 
$ (
22 , 7 )$ & $
154 $ & $ 1 $
\\ \hline
$ (
22 , 13 )$ & $
26 $ & $ 2 $
 & 
$ (
22 , 17 )$ & $
374 $ & $ 1 $
&
$ (
26 , 1 )$ & $
26 $ & $ 0 $
&
$ (
26 , 3 )$ & $
26 $ & $ 0 $
\\ \hline
$ (
26 , 5 )$ & $
26 $ & $ 1 $
 & 
$ (
26 , 7 )$ & $
26 $ & $ 2 $
&
$ (
33 , 2 )$ & $
66 $ & $ 1 $
 & 
$ (
33 , 5 )$ & $
55 $ & $ 1 $
\\ \hline
$ (
33 , 7 )$ & $
231 $ & $ 1 $
&
$ (
34 , 3 )$ & $
17 $ & $ 1 $
&
$ (
34 , 5 )$ & $
170 $ & $ 2 $
 & 
$ (
34 , 11 )$ & $
374 $ & $ 2 $
\\ \hline
$ (
35 , 1 )$ & $
35 $ & $ 0 $
 & 
$ (
35 , 2 )$ & $
35 $ & $ 1 $
&
$ (
35 , 3 )$ & $
35 $ & $ 1 $
&
$ (
38 , 1 )$ & $
38 $ & $ 0 $
\\ \hline
$ (
38 , 3 )$ & $
38 $ & $ 1 $
 & 
$ (
38 , 7 )$ & $
266 $ & $ 2 $
&
$ (
39 , 1 )$ & $
39 $ & $ 0 $
 & 
$ (
39 , 2 )$ & $
39 $ & $ 0 $
\\ \hline
$ (
39 , 4 )$ & $
39 $ & $ 1 $
&
$ (
46 , 3 )$ & $
69 $ & $ 2 $
&
$ (
46 , 5 )$ & $
230 $ & $ 1 $
 & 
$ (
51 , 1 )$ & $
51 $ & $ 0 $
\\ \hline
$ (
51 , 2 )$ & $
51 $ & $ 2 $
 & 
$ (
55 , 1 )$ & $
55 $ & $ 0 $
&
$ (
55 , 2 )$ & $
55 $ & $ 2 $
&
$ (
57 , 1 )$ & $
19 $ & $ 0 $
\\ \hline
$ (
57 , 2 )$ & $
19 $ & $ 2 $
 & 
$ (
58 , 1 )$ & $
29 $ & $ 0 $
&
$ (
58 , 3 )$ & $
29 $ & $ 2 $
 & 
$ (
62 , 1 )$ & $
62 $ & $ 0 $
\\ \hline
$ (
62 , 3 )$ & $
62 $ & $ 2 $
&
$ (
65 , 1 )$ & $
65 $ & $ 1 $
&
$ (
69 , 1 )$ & $
69 $ & $ 0 $
 & 
$ (
74 , 1 )$ & $
74 $ & $ 0 $
\\ \hline
$ (
74 , 3 )$ & $
74 $ & $ 2 $
 & 
$ (
77 , 1 )$ & $
11 $ & $ 1 $
&
$ (
82 , 1 )$ & $
41 $ & $ 0 $
&
$ (
85 , 1 )$ & $
17 $ & $ 1 $
\\ \hline
$ (
86 , 1 )$ & $
86 $ & $ 0 $
 & 
$ (
87 , 1 )$ & $
87 $ & $ 0 $
&
$ (
87 , 2 )$ & $
87 $ & $ 2 $
 & 
$ (
91 , 1 )$ & $
91 $ & $ 2 $
\\ \hline
$ (
93 , 1 )$ & $
31 $ & $ 0 $
&
$ (
93 , 2 )$ & $
31 $ & $ 2 $
&
$ (
94 , 1 )$ & $
94 $ & $ 0 $
 & 
$ (
95 , 1 )$ & $
95 $ & $ 0 $
\\ \hline
$ (
95 , 2 )$ & $
95 $ & $ 2 $
 & 
$ (
106 , 1 )$ & $
106 $ & $ 1 $
&
$ (
111 , 1 )$ & $
111 $ & $ 0 $
&
$ (
111 , 2 )$ & $
111 $ & $ 2 $
\\ \hline
$ (
115 , 1 )$ & $
23 $ & $ 1 $
 & 
$ (
118 , 1 )$ & $
59 $ & $ 1 $
&
$ (
119 , 1 )$ & $
119 $ & $ 0 $
 & 
$ (
122 , 1 )$ & $
122 $ & $ 1 $
\\ \hline
$ (
123 , 1 )$ & $
123 $ & $ 2 $
&
$ (
129 , 1 )$ & $
129 $ & $ 1 $
&
$ (
134 , 1 )$ & $
134 $ & $ 0 $
 & 
$ (
141 , 1 )$ & $
141 $ & $ 2 $
\\ \hline
$ (
142 , 1 )$ & $
2 $ & $ 2 $
 & 
$ (
143 , 1 )$ & $
143 $ & $ 1 $
&
$ (
146 , 1 )$ & $
146 $ & $ 0 $
&
$ (
155 , 1 )$ & $
155 $ & $ 2 $
\\ \hline
$ (
158 , 1 )$ & $
158 $ & $ 2 $
 & 
$ (
159 , 1 )$ & $
159 $ & $ 0 $
&
$ (
161 , 1 )$ & $
161 $ & $ 2 $
 & 
$ (
166 , 1 )$ & $
166 $ & $ 1 $
\\ \hline
$ (
178 , 1 )$ & $
89 $ & $ 1 $
&
$ (
183 , 1 )$ & $
183 $ & $ 2 $
&
$ (
194 , 1 )$ & $
194 $ & $ 0 $
 & 
$ (
202 , 1 )$ & $
101 $ & $ 1 $
\\ \hline
$ (
206 , 1 )$ & $
206 $ & $ 0 $
 & 
$ (
210 , 1 )$ & $
30 $ & $ 1 $
&
$ (
215 , 1 )$ & $
215 $ & $ 1 $
&
$ (
237 , 1 )$ & $
79 $ & $ 2 $
\\ \hline
$ (
254 , 1 )$ & $
254 $ & $ 2 $
 & 
$ (
314 , 1 )$ & $
314 $ & $ 1 $
&
$ (
326 , 1 )$ & $
326 $ & $ 2 $
 & 
$ (
330 , 1 )$ & $
3 $ & $ 1 $
\\ \hline
$ (
390 , 1 )$ & $
390 $ & $ 1 $
&
$ (
446 , 1 )$ & $
446 $ & $ 2 $
&
$ (
462 , 1 )$ & $
154 $ & $ 1 $
 & 
$ (
510 , 1 )$ & $
510 $ & $ 1 $
\\ \hline
$ ( 546 , 1 )$ & $
546 $ & $ 1 $ & & & 
& & &  & & & \\ \hline
\end{longtable}
}

{
%\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c||c|c||c|c|}
\caption{The $24$ pairs $(D,N)$ for which $X_0^D(N)$ is found to be geometrically tetragonal via the natural degree~$4$ map to an Atkin--Lehner quotient $X_0^D(N)/\langle w_{m_1}, w_{m_2} \rangle$ of genus~$0$, as described in the proof of Part~(1) of \cref{prop: tetragonal_sieving}.}\label{table: tetragonal_AL4} \\ \hline 
%\rowcolor{gray!50}
$(D,N)$ & $m_1, m_2$ & $(D,N)$ & $m_1, m_2$ & $(D,N)$ & $m_1, m_2$ \\ \hline \hline
$ (
6 , 35 )$ & $
6 , 70 $
 & 
$ (
6 , 55 )$ & $
10 , 165 $
 & 
$ (
6 , 65 )$ & $
2 , 195 $
\\ \hline
$ (
6 , 77 )$ & $
21 , 154 $
 & 
$ (
6 , 83 )$ & $
6 , 249 $
 & 
$ (
6 , 89 )$ & $
3 , 534 $
\\ \hline
$ (
6 , 91 )$ & $
42 , 546 $
 & 
$ (
10 , 21 )$ & $
3 , 35 $
 & 
$ (
10 , 33 )$ & $
30 , 110 $
\\ \hline
$ (
10 , 53 )$ & $
53 , 530 $
 & 
$ (
14 , 15 )$ & $
30 , 105 $
 & 
$ (
14 , 23 )$ & $
46 , 161 $
\\ \hline
$ (
21 , 13 )$ & $
39 , 91 $
 & 
$ (
22 , 19 )$ & $
38 , 209 $
 & 
$ (
34 , 7 )$ & $
14 , 17 $
\\ \hline
$ (
39 , 5 )$ & $
5 , 39 $
 & 
$ (
51 , 5 )$ & $
5 , 255 $
 & 
$ (
58 , 5 )$ & $
29 , 290 $
\\ \hline
$ (
82 , 3 )$ & $
6 , 246 $
 & 
$ (
86 , 3 )$ & $
6 , 129 $
 & 
$ (
570 , 1 )$ & $
2 , 570 $
\\ \hline
$ (
690 , 1 )$ & $
5 , 138 $
 & 
$ (
714 , 1 )$ & $
3 , 238 $
 & 
$ (
770 , 1 )$ & $
10 , 770 $
\\ \hline

\end{longtable}

%\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c| |c|c|c|}
\caption{The $4$ pairs $(D,N)$ for which $X_0^D(N)$ is found to be geometrically tetragonal via the existence of a genus~$3$ quotient $X_0^D(N)/\langle w_{m_1} \rangle$ with a further quotient $X_0^D(N)/\langle w_{m_1}, w_{m_2} \rangle$ of genus~$2$, as described in the proof of Part~(1) of \cref{prop: tetragonal_sieving}.}\label{table: geom_tetragonal_by_Polizzi} \\ \hline 
%\rowcolor{gray!50}
$(D,N)$ & $m_1$ & $m_2$ & $(D,N)$ & $m_1$ & $m_2$  \\ \hline \hline
$(14,17)$ & $238$ & $14$ &
$(21,8)$ & $7$ & $3$ \\ \hline
$(46,7)$ & $161$ & $23$ &
$(145,1)$ & $145$ & $5$ \\ \hline 
\end{longtable}
\begin{longtable}{|c|c|c|}
\caption{The $4$ pairs $(D,N)$ for which $X_0^D(N)$ is found to be geometrically tetragonal via the existence of a genus~$3$ quotient $X_0^D(N)/\langle w_{m_1} \rangle$ with a further quotient $X_0^D(N)/\langle w_{m_1}, w_{m_2} \rangle$ of genus~$2$, as described in the proof of Part~(1) of \cref{prop: tetragonal_sieving}.}\label{table: geom_tetragonal_by_Polizzi} \\ \hline 
%\rowcolor{gray!50}
$(D,N)$ & $m_1$ & $m_2$ \\ \hline
$(14,17)$ & $238$ & $14$ \\ \hline
$(21,8)$ & $7$ & $3$ \\ \hline
$(46,7)$ & $161$ & $23$ \\ \hline
$(145,1)$ & $145$ & $5$ \\ \hline 
\end{longtable}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{The $81$ pairs $(D,N)$ for which $X_0^D(N)$ is found to be tetragonal over $\Q$ via certain Atkin--Lehner quotients with rational CM points, as described in the proof of Part~(2) of \cref{prop: tetragonal_sieving}. For each pair, we provide a Hall divisor $m \parallel DN$ used in the argument, as well as a discriminant $\Delta$ of a CM order for which $X_0^D(N)/\langle w_m \rangle$ has a rational point with CM by that order.}\label{table: tetragonal_by_CM} \\ \hline
%\rowcolor{gray!50}
$(D,N)$ & $m$ & $\Delta$ & $(D,N)$ & $m$ & $\Delta$ & $(D,N)$ & $m$ & $\Delta$ \\ \hline \hline
$ (
6 , 35 )$ & $
210 $ & $ -19 $
 & 
$ (
6 , 43 )$ & $
258 $ & $ -3 $
 & 
$ (
6 , 47 )$ & $
282 $ & $ -19 $
\\ \hline
$ (
6 , 53 )$ & $
318 $ & $ -4 $
 & 
$ (
6 , 59 )$ & $
354 $ & $ -43 $
 & 
$ (
6 , 61 )$ & $
366 $ & $ -3 $
\\ \hline
$ (
6 , 65 )$ & $
390 $ & $ -4 $
 & 
$ (
6 , 67 )$ & $
402 $ & $ -3 $
 & 
$ (
6 , 79 )$ & $
474 $ & $ -3 $
\\ \hline
$ (
6 , 89 )$ & $
534 $ & $ -4 $
 & 
$ (
6 , 91 )$ & $
546 $ & $ -3 $
 & 
$ (
6 , 109 )$ & $
654 $ & $ -3 $
\\ \hline
$ (
10 , 19 )$ & $
95 $ & $ -8 $
 & 
$ (
10 , 21 )$ & $
210 $ & $ -3 $
 & 
$ (
10 , 31 )$ & $
310 $ & $ -3 $
\\ \hline
$ (
10 , 37 )$ & $
370 $ & $ -3 $
 & 
$ (
10 , 53 )$ & $
530 $ & $ -43 $
 & 
$ (
14 , 11 )$ & $
77 $ & $ -8 $
\\ \hline
$ (
14 , 17 )$ & $
238 $ & $ -4 $
 & 
$ (
15 , 11 )$ & $
165 $ & $ -7 $
 & 
$ (
22 , 13 )$ & $
286 $ & $ -3 $
\\ \hline
$ (
26 , 3 )$ & $
39 $ & $ -8 $
 & 
$ (
26 , 5 )$ & $
130 $ & $ -11 $
 & 
$ (
26 , 7 )$ & $
182 $ & $ -19 $
\\ \hline
$ (
33 , 5 )$ & $
165 $ & $ -4 $
 & 
$ (
34 , 3 )$ & $
102 $ & $ -3 $
 & 
$ (
34 , 5 )$ & $
170 $ & $ -11 $
\\ \hline
$ (
34 , 7 )$ & $
238 $ & $ -3 $
 & 
$ (
34 , 11 )$ & $
374 $ & $ -11 $
 & 
$ (
35 , 3 )$ & $
105 $ & $ -8 $
\\ \hline
$ (
38 , 3 )$ & $
114 $ & $ -11 $
 & 
$ (
38 , 7 )$ & $
266 $ & $ -19 $
 & 
$ (
39 , 5 )$ & $
195 $ & $ -19 $
\\ \hline
$ (
46 , 3 )$ & $
69 $ & $ -8 $
 & 
$ (
57 , 1 )$ & $
3 $ & $ -19 $
 & 
$ (
57 , 2 )$ & $
114 $ & $ -4 $
\\ \hline
$ (
58 , 3 )$ & $
174 $ & $ -3 $
 & 
$ (
58 , 5 )$ & $
290 $ & $ -11 $
 & 
$ (
62 , 3 )$ & $
186 $ & $ -8 $
\\ \hline
$ (
65 , 1 )$ & $
65 $ & $ -7 $
 & 
$ (
74 , 3 )$ & $
222 $ & $ -8 $
 & 
$ (
77 , 1 )$ & $
77 $ & $ -4 $
\\ \hline
$ (
82 , 1 )$ & $
82 $ & $ -3 $
 & 
$ (
82 , 3 )$ & $
246 $ & $ -3 $
 & 
$ (
85 , 1 )$ & $
85 $ & $ -3 $
\\ \hline
$ (
91 , 1 )$ & $
91 $ & $ -91 $
 & 
$ (
93 , 1 )$ & $
93 $ & $ -4 $
 & 
$ (
93 , 2 )$ & $
186 $ & $ -4 $
\\ \hline
$ (
106 , 1 )$ & $
53 $ & $ -8 $
 & 
$ (
115 , 1 )$ & $
23 $ & $ -115 $
 & 
$ (
118 , 1 )$ & $
59 $ & $ -4 $
\\ \hline
$ (
122 , 1 )$ & $
61 $ & $ -8 $
 & 
$ (
123 , 1 )$ & $
123 $ & $ -123 $
 & 
$ (
129 , 1 )$ & $
129 $ & $ -4 $
\\ \hline
$ (
141 , 1 )$ & $
141 $ & $ -3 $
 & 
$ (
142 , 1 )$ & $
142 $ & $ -3 $
 & 
$ (
143 , 1 )$ & $
143 $ & $ -11 $
\\ \hline
$ (
145 , 1 )$ & $
145 $ & $ -3 $
 & 
$ (
155 , 1 )$ & $
155 $ & $ -7 $
 & 
$ (
158 , 1 )$ & $
158 $ & $ -4 $
\\ \hline
$ (
161 , 1 )$ & $
161 $ & $ -4 $
 & 
$ (
166 , 1 )$ & $
83 $ & $ -4 $
 & 
$ (
178 , 1 )$ & $
178 $ & $ -3 $
\\ \hline
$ (
183 , 1 )$ & $
183 $ & $ -7 $
 & 
$ (
202 , 1 )$ & $
101 $ & $ -8 $
 & 
$ (
210 , 1 )$ & $
210 $ & $ -43 $
\\ \hline
$ (
215 , 1 )$ & $
215 $ & $ -43 $
 & 
$ (
237 , 1 )$ & $
237 $ & $ -4 $
 & 
$ (
254 , 1 )$ & $
254 $ & $ -4 $
\\ \hline
$ (
314 , 1 )$ & $
314 $ & $ -8 $
 & 
$ (
326 , 1 )$ & $
326 $ & $ -4 $
 & 
$ (
330 , 1 )$ & $
110 $ & $ -3 $
\\ \hline
$ (
390 , 1 )$ & $
390 $ & $ -67 $
 & 
$ (
446 , 1 )$ & $
446 $ & $ -4 $
 & 
$ (
462 , 1 )$ & $
462 $ & $ -4 $
\\ \hline
$ (
510 , 1 )$ & $
510 $ & $ -3 $
 & 
$ (
546 , 1 )$ & $
546 $ & $ -67 $
 & 
$ (
570 , 1 )$ & $
570 $ & $ -43 $
\\ \hline
$ (
690 , 1 )$ & $
690 $ & $ -3 $
 & 
$ (
714 , 1 )$ & $
714 $ & $ -163 $
 & 
$ (
770 , 1 )$ & $
770 $ & $ -67 $
\\ \hline
\end{longtable}
}

{
%\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c||c|c|c|c||c|c|c|c|}
\caption{The $322$ pairs $(D,N)$ for which $X_0^D(N)$ is found to not be geometrically tetragonal via a Castelnuovo--Severi argument involving an Atkin--Lehner quotient map of degree~$2$, as described in the proof of Part~(3) of \cref{prop: tetragonal_sieving}. We provide an $m \parallel DN$ which suffices for the argument, along with $g = g(X_0^D(N))$ and $g_m = g(X_0^D(N))/\langle w_m \rangle$.}\label{table: non-tetragonal_CS2} \\ \hline 
%\rowcolor{gray!50}
$(D,N)$ & $m$ & $g$ & $g_m$ & $(D,N)$ & $m$ & $g$ & $g_m$ & $(D,N)$ & $m$ & $g$ & $g_m$ \\ \hline \hline
$ (
6 , 85 )$ & $
34 $ & $ 17 $ & $ 5 $
 & 
$ (
6 , 95 )$ & $
570 $ & $ 21 $ & $ 7 $
 & 
$ (
6 , 97 )$ & $
582 $ & $ 15 $ & $ 4 $
\\ \hline
$ (
6 , 101 )$ & $
606 $ & $ 17 $ & $ 6 $
 & 
$ (
6 , 103 )$ & $
309 $ & $ 17 $ & $ 6 $
 & 
$ (
6 , 107 )$ & $
321 $ & $ 19 $ & $ 5 $
\\ \hline
$ (
6 , 113 )$ & $
678 $ & $ 19 $ & $ 5 $
 & 
$ (
6 , 115 )$ & $
69 $ & $ 25 $ & $ 9 $
 & 
$ (
6 , 119 )$ & $
714 $ & $ 25 $ & $ 7 $
\\ \hline
$ (
6 , 121 )$ & $
726 $ & $ 23 $ & $ 7 $
 & 
$ (
6 , 125 )$ & $
750 $ & $ 25 $ & $ 8 $
 & 
$ (
6 , 127 )$ & $
381 $ & $ 21 $ & $ 6 $
\\ \hline
$ (
6 , 131 )$ & $
786 $ & $ 23 $ & $ 8 $
 & 
$ (
6 , 133 )$ & $
798 $ & $ 25 $ & $ 9 $
 & 
$ (
6 , 137 )$ & $
274 $ & $ 23 $ & $ 6 $
\\ \hline
$ (
6 , 139 )$ & $
834 $ & $ 23 $ & $ 8 $
 & 
$ (
6 , 143 )$ & $
286 $ & $ 29 $ & $ 9 $
 & 
$ (
6 , 145 )$ & $
174 $ & $ 29 $ & $ 9 $
\\ \hline
$ (
6 , 149 )$ & $
894 $ & $ 25 $ & $ 6 $
 & 
$ (
6 , 151 )$ & $
906 $ & $ 25 $ & $ 6 $
 & 
$ (
6 , 155 )$ & $
930 $ & $ 33 $ & $ 11 $
\\ \hline
$ (
6 , 157 )$ & $
157 $ & $ 25 $ & $ 10 $
 & 
$ (
6 , 161 )$ & $
966 $ & $ 33 $ & $ 11 $
 & 
$ (
6 , 163 )$ & $
978 $ & $ 27 $ & $ 8 $
\\ \hline
$ (
6 , 167 )$ & $
334 $ & $ 29 $ & $ 9 $
 & 
$ (
6 , 169 )$ & $
1014 $ & $ 29 $ & $ 8 $
 & 
$ (
6 , 173 )$ & $
346 $ & $ 29 $ & $ 10 $
\\ \hline
$ (
6 , 179 )$ & $
1074 $ & $ 31 $ & $ 8 $
 & 
$ (
6 , 181 )$ & $
1086 $ & $ 29 $ & $ 8 $
 & 
$ (
6 , 191 )$ & $
1146 $ & $ 33 $ & $ 9 $
\\ \hline
$ (
6 , 193 )$ & $
1158 $ & $ 31 $ & $ 10 $
 & 
$ (
6 , 197 )$ & $
1182 $ & $ 33 $ & $ 12 $
 & 
$ (
6 , 199 )$ & $
1194 $ & $ 33 $ & $ 10 $
\\ \hline
$ (
10 , 39 )$ & $
65 $ & $ 17 $ & $ 5 $
 & 
$ (
10 , 41 )$ & $
410 $ & $ 15 $ & $ 4 $
 & 
$ (
10 , 43 )$ & $
430 $ & $ 13 $ & $ 4 $
\\ \hline
$ (
10 , 47 )$ & $
470 $ & $ 17 $ & $ 4 $
 & 
$ (
10 , 49 )$ & $
98 $ & $ 17 $ & $ 5 $
 & 
$ (
10 , 51 )$ & $
170 $ & $ 25 $ & $ 7 $
\\ \hline
$ (
10 , 57 )$ & $
38 $ & $ 25 $ & $ 7 $
 & 
$ (
10 , 59 )$ & $
590 $ & $ 21 $ & $ 6 $
 & 
$ (
10 , 61 )$ & $
122 $ & $ 19 $ & $ 5 $
\\ \hline
$ (
10 , 63 )$ & $
90 $ & $ 33 $ & $ 13 $
 & 
$ (
10 , 67 )$ & $
670 $ & $ 21 $ & $ 8 $
 & 
$ (
10 , 69 )$ & $
230 $ & $ 33 $ & $ 7 $
\\ \hline
$ (
10 , 71 )$ & $
710 $ & $ 25 $ & $ 5 $
 & 
$ (
10 , 73 )$ & $
365 $ & $ 23 $ & $ 7 $
 & 
$ (
10 , 77 )$ & $
770 $ & $ 33 $ & $ 9 $
\\ \hline
$ (
10 , 79 )$ & $
158 $ & $ 25 $ & $ 9 $
 & 
$ (
10 , 83 )$ & $
830 $ & $ 29 $ & $ 10 $
 & 
$ (
10 , 89 )$ & $
890 $ & $ 31 $ & $ 10 $
\\ \hline
$ (
10 , 91 )$ & $
182 $ & $ 33 $ & $ 11 $
 & 
$ (
10 , 97 )$ & $
485 $ & $ 31 $ & $ 11 $
 & 
$ (
10 , 103 )$ & $
1030 $ & $ 33 $ & $ 14 $
\\ \hline
$ (
14 , 25 )$ & $
350 $ & $ 15 $ & $ 4 $
 & 
$ (
14 , 27 )$ & $
189 $ & $ 19 $ & $ 7 $
 & 
$ (
14 , 29 )$ & $
406 $ & $ 15 $ & $ 4 $
\\ \hline
$ (
14 , 33 )$ & $
77 $ & $ 25 $ & $ 9 $
 & 
$ (
14 , 37 )$ & $
74 $ & $ 19 $ & $ 5 $
 & 
$ (
14 , 39 )$ & $
546 $ & $ 29 $ & $ 9 $
\\ \hline
$ (
14 , 41 )$ & $
574 $ & $ 21 $ & $ 7 $
 & 
$ (
14 , 43 )$ & $
602 $ & $ 23 $ & $ 6 $
 & 
$ (
14 , 47 )$ & $
329 $ & $ 25 $ & $ 7 $
\\ \hline
$ (
14 , 53 )$ & $
371 $ & $ 27 $ & $ 10 $
 & 
$ (
14 , 59 )$ & $
413 $ & $ 31 $ & $ 11 $
 & 
$ (
14 , 61 )$ & $
854 $ & $ 31 $ & $ 5 $
\\ \hline
$ (
15 , 14 )$ & $
7 $ & $ 17 $ & $ 5 $
 & 
$ (
15 , 19 )$ & $
285 $ & $ 13 $ & $ 3 $
 & 
$ (
15 , 22 )$ & $
55 $ & $ 25 $ & $ 5 $
\\ \hline
$ (
15 , 23 )$ & $
115 $ & $ 17 $ & $ 5 $
 & 
$ (
15 , 26 )$ & $
195 $ & $ 29 $ & $ 9 $
 & 
$ (
15 , 28 )$ & $
7 $ & $ 33 $ & $ 11 $
\\ \hline
$ (
15 , 29 )$ & $
87 $ & $ 21 $ & $ 5 $
 & 
$ (
15 , 31 )$ & $
465 $ & $ 21 $ & $ 7 $
 & 
$ (
15 , 32 )$ & $
15 $ & $ 33 $ & $ 13 $
\\ \hline
$ (
15 , 37 )$ & $
555 $ & $ 25 $ & $ 9 $
 & 
$ (
15 , 41 )$ & $
615 $ & $ 29 $ & $ 5 $
 & 
$ (
15 , 43 )$ & $
645 $ & $ 29 $ & $ 11 $
\\ \hline
$ (
15 , 47 )$ & $
705 $ & $ 33 $ & $ 11 $
 & 
$ (
21 , 10 )$ & $
15 $ & $ 17 $ & $ 5 $
 & 
$ (
21 , 16 )$ & $
336 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
21 , 17 )$ & $
51 $ & $ 17 $ & $ 5 $
 & 
$ (
21 , 19 )$ & $
399 $ & $ 21 $ & $ 3 $
 & 
$ (
21 , 23 )$ & $
483 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
21 , 25 )$ & $
175 $ & $ 29 $ & $ 9 $
 & 
$ (
21 , 29 )$ & $
609 $ & $ 29 $ & $ 11 $
 & 
$ (
21 , 31 )$ & $
651 $ & $ 33 $ & $ 9 $
\\ \hline
$ (
22 , 15 )$ & $
110 $ & $ 21 $ & $ 5 $
 & 
$ (
22 , 21 )$ & $
77 $ & $ 25 $ & $ 9 $
 & 
$ (
22 , 23 )$ & $
506 $ & $ 21 $ & $ 4 $
\\ \hline
$ (
22 , 25 )$ & $
550 $ & $ 25 $ & $ 10 $
 & 
$ (
22 , 27 )$ & $
594 $ & $ 31 $ & $ 10 $
 & 
$ (
22 , 29 )$ & $
638 $ & $ 25 $ & $ 8 $
\\ \hline
$ (
22 , 31 )$ & $
341 $ & $ 25 $ & $ 6 $
 & 
$ (
22 , 37 )$ & $
814 $ & $ 29 $ & $ 12 $
 & 
$ (
26 , 9 )$ & $
234 $ & $ 13 $ & $ 4 $
\\ \hline
$ (
26 , 11 )$ & $
286 $ & $ 13 $ & $ 4 $
 & 
$ (
26 , 15 )$ & $
26 $ & $ 25 $ & $ 7 $
 & 
$ (
26 , 17 )$ & $
221 $ & $ 19 $ & $ 6 $
\\ \hline
$ (
26 , 19 )$ & $
494 $ & $ 21 $ & $ 4 $
 & 
$ (
26 , 21 )$ & $
546 $ & $ 33 $ & $ 11 $
 & 
$ (
26 , 23 )$ & $
299 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
26 , 25 )$ & $
650 $ & $ 31 $ & $ 10 $
 & 
$ (
26 , 29 )$ & $
754 $ & $ 31 $ & $ 11 $
 & 
$ (
26 , 31 )$ & $
806 $ & $ 33 $ & $ 10 $
\\ \hline
$ (
33 , 8 )$ & $
264 $ & $ 21 $ & $ 7 $
 & 
$ (
33 , 10 )$ & $
55 $ & $ 29 $ & $ 7 $
 & 
$ (
33 , 13 )$ & $
429 $ & $ 21 $ & $ 7 $
\\ \hline
$ (
33 , 17 )$ & $
187 $ & $ 29 $ & $ 11 $
 & 
$ (
33 , 19 )$ & $
627 $ & $ 33 $ & $ 13 $
 & 
$ (
34 , 9 )$ & $
306 $ & $ 17 $ & $ 5 $
\\ \hline
$ (
34 , 15 )$ & $
170 $ & $ 33 $ & $ 11 $
 & 
$ (
34 , 19 )$ & $
646 $ & $ 25 $ & $ 9 $
 & 
$ (
34 , 23 )$ & $
782 $ & $ 33 $ & $ 11 $
\\ \hline
$ (
35 , 4 )$ & $
35 $ & $ 13 $ & $ 4 $
 & 
$ (
35 , 6 )$ & $
35 $ & $ 25 $ & $ 7 $
 & 
$ (
35 , 8 )$ & $
7 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
35 , 9 )$ & $
35 $ & $ 25 $ & $ 9 $
 & 
$ (
35 , 11 )$ & $
35 $ & $ 25 $ & $ 9 $
 & 
$ (
35 , 13 )$ & $
455 $ & $ 29 $ & $ 5 $
\\ \hline
$ (
38 , 9 )$ & $
342 $ & $ 19 $ & $ 7 $
 & 
$ (
38 , 11 )$ & $
209 $ & $ 19 $ & $ 5 $
 & 
$ (
38 , 13 )$ & $
494 $ & $ 21 $ & $ 4 $
\\ \hline
$ (
38 , 17 )$ & $
646 $ & $ 27 $ & $ 10 $
 & 
$ (
39 , 7 )$ & $
91 $ & $ 17 $ & $ 5 $
 & 
$ (
39 , 8 )$ & $
39 $ & $ 25 $ & $ 5 $
\\ \hline
$ (
39 , 11 )$ & $
429 $ & $ 25 $ & $ 9 $
 & 
$ (
46 , 11 )$ & $
506 $ & $ 23 $ & $ 5 $
 & 
$ (
46 , 13 )$ & $
299 $ & $ 23 $ & $ 8 $
\\ \hline
$ (
46 , 17 )$ & $
782 $ & $ 33 $ & $ 11 $
 & 
$ (
51 , 4 )$ & $
204 $ & $ 17 $ & $ 6 $
 & 
$ (
51 , 8 )$ & $
136 $ & $ 33 $ & $ 13 $
\\ \hline
$ (
51 , 11 )$ & $
187 $ & $ 33 $ & $ 13 $
 & 
$ (
55 , 4 )$ & $
55 $ & $ 21 $ & $ 5 $
 & 
$ (
55 , 7 )$ & $
55 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
57 , 4 )$ & $
19 $ & $ 19 $ & $ 7 $
 & 
$ (
57 , 5 )$ & $
19 $ & $ 17 $ & $ 5 $
 & 
$ (
57 , 7 )$ & $
399 $ & $ 25 $ & $ 5 $
\\ \hline
$ (
58 , 7 )$ & $
406 $ & $ 17 $ & $ 5 $
 & 
$ (
58 , 9 )$ & $
29 $ & $ 29 $ & $ 12 $
 & 
$ (
58 , 11 )$ & $
638 $ & $ 29 $ & $ 10 $
\\ \hline
$ (
58 , 13 )$ & $
754 $ & $ 31 $ & $ 11 $
 & 
$ (
62 , 7 )$ & $
434 $ & $ 21 $ & $ 5 $
 & 
$ (
62 , 9 )$ & $
62 $ & $ 31 $ & $ 12 $
\\ \hline
$ (
62 , 11 )$ & $
341 $ & $ 31 $ & $ 9 $
 & 
$ (
65 , 3 )$ & $
195 $ & $ 17 $ & $ 5 $
 & 
$ (
65 , 4 )$ & $
260 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
65 , 7 )$ & $
455 $ & $ 33 $ & $ 7 $
 & 
$ (
69 , 4 )$ & $
276 $ & $ 23 $ & $ 8 $
 & 
$ (
69 , 5 )$ & $
69 $ & $ 21 $ & $ 7 $
\\ \hline
$ (
69 , 7 )$ & $
69 $ & $ 29 $ & $ 11 $
 & 
$ (
74 , 5 )$ & $
74 $ & $ 19 $ & $ 5 $
 & 
$ (
74 , 7 )$ & $
518 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
77 , 2 )$ & $
11 $ & $ 15 $ & $ 5 $
 & 
$ (
77 , 3 )$ & $
231 $ & $ 21 $ & $ 5 $
 & 
$ (
77 , 4 )$ & $
308 $ & $ 31 $ & $ 12 $
\\ \hline
$ (
77 , 5 )$ & $
11 $ & $ 29 $ & $ 11 $
 & 
$ (
82 , 5 )$ & $
410 $ & $ 21 $ & $ 7 $
 & 
$ (
82 , 7 )$ & $
574 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
85 , 2 )$ & $
170 $ & $ 17 $ & $ 6 $
 & 
$ (
85 , 3 )$ & $
255 $ & $ 21 $ & $ 5 $
 & 
$ (
85 , 4 )$ & $
68 $ & $ 33 $ & $ 13 $
\\ \hline
$ (
86 , 5 )$ & $
86 $ & $ 21 $ & $ 6 $
 & 
$ (
86 , 7 )$ & $
602 $ & $ 29 $ & $ 9 $
 & 
$ (
87 , 4 )$ & $
87 $ & $ 29 $ & $ 6 $
\\ \hline
$ (
87 , 5 )$ & $
145 $ & $ 29 $ & $ 11 $
 & 
$ (
91 , 2 )$ & $
91 $ & $ 19 $ & $ 7 $
 & 
$ (
91 , 3 )$ & $
39 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
93 , 4 )$ & $
31 $ & $ 31 $ & $ 7 $
 & 
$ (
93 , 5 )$ & $
31 $ & $ 29 $ & $ 9 $
 & 
$ (
94 , 5 )$ & $
470 $ & $ 23 $ & $ 7 $
\\ \hline
$ (
94 , 7 )$ & $
329 $ & $ 29 $ & $ 9 $
 & 
$ (
95 , 3 )$ & $
95 $ & $ 25 $ & $ 5 $
 & 
$ (
106 , 3 )$ & $
53 $ & $ 17 $ & $ 6 $
\\ \hline
$ (
106 , 5 )$ & $
530 $ & $ 27 $ & $ 7 $
 & 
$ (
106 , 7 )$ & $
371 $ & $ 33 $ & $ 13 $
 & 
$ (
115 , 2 )$ & $
23 $ & $ 23 $ & $ 6 $
\\ \hline
$ (
115 , 3 )$ & $
23 $ & $ 29 $ & $ 9 $
 & 
$ (
118 , 3 )$ & $
354 $ & $ 19 $ & $ 6 $
 & 
$ (
118 , 5 )$ & $
590 $ & $ 29 $ & $ 10 $
\\ \hline
$ (
119 , 2 )$ & $
119 $ & $ 25 $ & $ 3 $
 & 
$ (
119 , 3 )$ & $
119 $ & $ 33 $ & $ 7 $
 & 
$ (
122 , 3 )$ & $
122 $ & $ 21 $ & $ 6 $
\\ \hline
$ (
122 , 5 )$ & $
305 $ & $ 31 $ & $ 12 $
 & 
$ (
123 , 2 )$ & $
123 $ & $ 21 $ & $ 8 $
 & 
$ (
129 , 2 )$ & $
129 $ & $ 21 $ & $ 8 $
\\ \hline
$ (
133 , 2 )$ & $
266 $ & $ 27 $ & $ 9 $
 & 
$ (
134 , 3 )$ & $
134 $ & $ 23 $ & $ 5 $
 & 
$ (
134 , 5 )$ & $
134 $ & $ 33 $ & $ 10 $
\\ \hline
$ (
141 , 2 )$ & $
94 $ & $ 23 $ & $ 8 $
 & 
$ (
142 , 3 )$ & $
426 $ & $ 23 $ & $ 6 $
 & 
$ (
143 , 2 )$ & $
143 $ & $ 31 $ & $ 6 $
\\ \hline
$ (
145 , 2 )$ & $
290 $ & $ 29 $ & $ 10 $
 & 
$ (
146 , 3 )$ & $
146 $ & $ 25 $ & $ 5 $
 & 
$ (
155 , 2 )$ & $
155 $ & $ 31 $ & $ 10 $
\\ \hline
$ (
158 , 3 )$ & $
474 $ & $ 27 $ & $ 9 $
 & 
$ (
159 , 2 )$ & $
159 $ & $ 27 $ & $ 4 $
 & 
$ (
161 , 2 )$ & $
23 $ & $ 33 $ & $ 11 $
\\ \hline
$ (
166 , 3 )$ & $
249 $ & $ 27 $ & $ 11 $
 & 
$ (
177 , 2 )$ & $
354 $ & $ 29 $ & $ 11 $
 & 
$ (
178 , 3 )$ & $
89 $ & $ 29 $ & $ 9 $
\\ \hline
$ (
183 , 2 )$ & $
183 $ & $ 31 $ & $ 8 $
 & 
$ (
185 , 1 )$ & $
185 $ & $ 13 $ & $ 3 $
 & 
$ (
194 , 3 )$ & $
194 $ & $ 33 $ & $ 7 $
\\ \hline
$ (
201 , 1 )$ & $
201 $ & $ 11 $ & $ 3 $
 & 
$ (
201 , 2 )$ & $
402 $ & $ 33 $ & $ 13 $
 & 
$ (
202 , 3 )$ & $
101 $ & $ 33 $ & $ 10 $
\\ \hline
$ (
203 , 1 )$ & $
203 $ & $ 15 $ & $ 4 $
 & 
$ (
209 , 1 )$ & $
209 $ & $ 15 $ & $ 3 $
 & 
$ (
218 , 1 )$ & $
218 $ & $ 10 $ & $ 3 $
\\ \hline
$ (
219 , 1 )$ & $
219 $ & $ 13 $ & $ 3 $
 & 
$ (
221 , 1 )$ & $
221 $ & $ 17 $ & $ 5 $
 & 
$ (
235 , 1 )$ & $
47 $ & $ 15 $ & $ 3 $
\\ \hline
$ (
247 , 1 )$ & $
247 $ & $ 19 $ & $ 7 $
 & 
$ (
249 , 1 )$ & $
249 $ & $ 13 $ & $ 4 $
 & 
$ (
253 , 1 )$ & $
23 $ & $ 17 $ & $ 6 $
\\ \hline
$ (
259 , 1 )$ & $
259 $ & $ 19 $ & $ 6 $
 & 
$ (
265 , 1 )$ & $
53 $ & $ 17 $ & $ 6 $
 & 
$ (
274 , 1 )$ & $
274 $ & $ 11 $ & $ 3 $
\\ \hline
$ (
278 , 1 )$ & $
278 $ & $ 12 $ & $ 3 $
 & 
$ (
287 , 1 )$ & $
287 $ & $ 21 $ & $ 4 $
 & 
$ (
291 , 1 )$ & $
291 $ & $ 17 $ & $ 5 $
\\ \hline
$ (
295 , 1 )$ & $
295 $ & $ 19 $ & $ 6 $
 & 
$ (
299 , 1 )$ & $
299 $ & $ 23 $ & $ 4 $
 & 
$ (
302 , 1 )$ & $
302 $ & $ 13 $ & $ 4 $
\\ \hline
$ (
303 , 1 )$ & $
303 $ & $ 17 $ & $ 4 $
 & 
$ (
305 , 1 )$ & $
305 $ & $ 21 $ & $ 7 $
 & 
$ (
309 , 1 )$ & $
103 $ & $ 17 $ & $ 4 $
\\ \hline
$ (
319 , 1 )$ & $
319 $ & $ 23 $ & $ 7 $
 & 
$ (
321 , 1 )$ & $
321 $ & $ 17 $ & $ 4 $
 & 
$ (
323 , 1 )$ & $
323 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
327 , 1 )$ & $
327 $ & $ 19 $ & $ 4 $
 & 
$ (
329 , 1 )$ & $
329 $ & $ 23 $ & $ 6 $
 & 
$ (
334 , 1 )$ & $
334 $ & $ 13 $ & $ 4 $
\\ \hline
$ (
335 , 1 )$ & $
335 $ & $ 23 $ & $ 3 $
 & 
$ (
339 , 1 )$ & $
339 $ & $ 19 $ & $ 4 $
 & 
$ (
341 , 1 )$ & $
341 $ & $ 25 $ & $ 6 $
\\ \hline
$ (
346 , 1 )$ & $
173 $ & $ 14 $ & $ 4 $
 & 
$ (
355 , 1 )$ & $
355 $ & $ 23 $ & $ 8 $
 & 
$ (
362 , 1 )$ & $
362 $ & $ 16 $ & $ 4 $
\\ \hline
$ (
365 , 1 )$ & $
365 $ & $ 25 $ & $ 8 $
 & 
$ (
371 , 1 )$ & $
371 $ & $ 27 $ & $ 6 $
 & 
$ (
377 , 1 )$ & $
377 $ & $ 29 $ & $ 11 $
\\ \hline
$ (
381 , 1 )$ & $
127 $ & $ 21 $ & $ 6 $
 & 
$ (
386 , 1 )$ & $
386 $ & $ 17 $ & $ 4 $
 & 
$ (
391 , 1 )$ & $
391 $ & $ 29 $ & $ 8 $
\\ \hline
$ (
393 , 1 )$ & $
393 $ & $ 21 $ & $ 8 $
 & 
$ (
394 , 1 )$ & $
394 $ & $ 16 $ & $ 6 $
 & 
$ (
395 , 1 )$ & $
395 $ & $ 27 $ & $ 6 $
\\ \hline
$ (
398 , 1 )$ & $
398 $ & $ 17 $ & $ 4 $
 & 
$ (
403 , 1 )$ & $
31 $ & $ 31 $ & $ 13 $
 & 
$ (
407 , 1 )$ & $
407 $ & $ 31 $ & $ 8 $
\\ \hline
$ (
411 , 1 )$ & $
411 $ & $ 23 $ & $ 6 $
 & 
$ (
413 , 1 )$ & $
413 $ & $ 29 $ & $ 10 $
 & 
$ (
415 , 1 )$ & $
83 $ & $ 27 $ & $ 8 $
\\ \hline
$ (
417 , 1 )$ & $
139 $ & $ 23 $ & $ 6 $
 & 
$ (
422 , 1 )$ & $
422 $ & $ 18 $ & $ 7 $
 & 
$ (
437 , 1 )$ & $
437 $ & $ 33 $ & $ 12 $
\\ \hline
$ (
447 , 1 )$ & $
447 $ & $ 25 $ & $ 6 $
 & 
$ (
451 , 1 )$ & $
451 $ & $ 33 $ & $ 11 $
 & 
$ (
453 , 1 )$ & $
151 $ & $ 25 $ & $ 6 $
\\ \hline
$ (
454 , 1 )$ & $
454 $ & $ 18 $ & $ 6 $
 & 
$ (
458 , 1 )$ & $
458 $ & $ 20 $ & $ 4 $
 & 
$ (
466 , 1 )$ & $
233 $ & $ 19 $ & $ 7 $
\\ \hline
$ (
469 , 1 )$ & $
469 $ & $ 33 $ & $ 13 $
 & 
$ (
471 , 1 )$ & $
471 $ & $ 27 $ & $ 6 $
 & 
$ (
482 , 1 )$ & $
482 $ & $ 21 $ & $ 6 $
\\ \hline
$ (
485 , 1 )$ & $
485 $ & $ 33 $ & $ 12 $
 & 
$ (
489 , 1 )$ & $
489 $ & $ 27 $ & $ 9 $
 & 
$ (
501 , 1 )$ & $
501 $ & $ 27 $ & $ 10 $
\\ \hline
$ (
502 , 1 )$ & $
502 $ & $ 20 $ & $ 7 $
 & 
$ (
514 , 1 )$ & $
257 $ & $ 21 $ & $ 7 $
 & 
$ (
519 , 1 )$ & $
519 $ & $ 29 $ & $ 6 $
\\ \hline
$ (
526 , 1 )$ & $
526 $ & $ 21 $ & $ 8 $
 & 
$ (
537 , 1 )$ & $
537 $ & $ 29 $ & $ 12 $
 & 
$ (
538 , 1 )$ & $
269 $ & $ 22 $ & $ 6 $
\\ \hline
$ (
542 , 1 )$ & $
542 $ & $ 23 $ & $ 6 $
 & 
$ (
543 , 1 )$ & $
543 $ & $ 31 $ & $ 10 $
 & 
$ (
554 , 1 )$ & $
554 $ & $ 24 $ & $ 7 $
\\ \hline
$ (
562 , 1 )$ & $
281 $ & $ 23 $ & $ 7 $
 & 
$ (
566 , 1 )$ & $
566 $ & $ 24 $ & $ 5 $
 & 
$ (
573 , 1 )$ & $
573 $ & $ 31 $ & $ 12 $
\\ \hline
$ (
579 , 1 )$ & $
579 $ & $ 33 $ & $ 9 $
 & 
$ (
586 , 1 )$ & $
586 $ & $ 24 $ & $ 8 $
 & 
$ (
591 , 1 )$ & $
591 $ & $ 33 $ & $ 6 $
\\ \hline
$ (
597 , 1 )$ & $
199 $ & $ 33 $ & $ 8 $
 & 
$ (
614 , 1 )$ & $
614 $ & $ 26 $ & $ 5 $
 & 
$ (
622 , 1 )$ & $
622 $ & $ 25 $ & $ 10 $
\\ \hline
$ (
626 , 1 )$ & $
626 $ & $ 27 $ & $ 5 $
 & 
$ (
634 , 1 )$ & $
634 $ & $ 26 $ & $ 10 $
 & 
$ (
662 , 1 )$ & $
662 $ & $ 28 $ & $ 9 $
\\ \hline
$ (
674 , 1 )$ & $
674 $ & $ 29 $ & $ 9 $
 & 
$ (
694 , 1 )$ & $
694 $ & $ 28 $ & $ 12 $
 & 
$ (
698 , 1 )$ & $
698 $ & $ 30 $ & $ 9 $
\\ \hline
$ (
706 , 1 )$ & $
706 $ & $ 29 $ & $ 9 $
 & 
$ (
718 , 1 )$ & $
718 $ & $ 29 $ & $ 12 $
 & 
$ (
734 , 1 )$ & $
734 $ & $ 31 $ & $ 6 $
\\ \hline
$ (
746 , 1 )$ & $
746 $ & $ 32 $ & $ 10 $
 & 
$ (
758 , 1 )$ & $
758 $ & $ 32 $ & $ 11 $
 & 
$ (
766 , 1 )$ & $
766 $ & $ 31 $ & $ 10 $
\\ \hline
$ (
778 , 1 )$ & $
389 $ & $ 32 $ & $ 11 $
 & 
$ (
794 , 1 )$ & $
794 $ & $ 34 $ & $ 7 $
 & 
$ (
798 , 1 )$ & $
114 $ & $ 17 $ & $ 5 $
\\ \hline
$ (
802 , 1 )$ & $
401 $ & $ 33 $ & $ 12 $
 & 
$ (
838 , 1 )$ & $
419 $ & $ 34 $ & $ 13 $
 & 
$ (
858 , 1 )$ & $
286 $ & $ 21 $ & $ 5 $
\\ \hline
$ (
870 , 1 )$ & $
145 $ & $ 17 $ & $ 5 $
 & 
$ (
910 , 1 )$ & $
182 $ & $ 25 $ & $ 7 $
 & 
$ (
930 , 1 )$ & $
930 $ & $ 21 $ & $ 5 $
\\ \hline
$ (
966 , 1 )$ & $
966 $ & $ 21 $ & $ 5 $
 & 
$ (
1110 , 1 )$ & $
222 $ & $ 25 $ & $ 7 $
 & 
$ (
1122 , 1 )$ & $
34 $ & $ 25 $ & $ 9 $
\\ \hline
$ (
1190 , 1 )$ & $
1190 $ & $ 33 $ & $ 7 $
 & 
$ (
1218 , 1 )$ & $
406 $ & $ 29 $ & $ 7 $
 & 
$ (
1230 , 1 )$ & $
1230 $ & $ 25 $ & $ 7 $
\\ \hline
$ (
1254 , 1 )$ & $
1254 $ & $ 29 $ & $ 9 $
 & 
$ (
1290 , 1 )$ & $
430 $ & $ 29 $ & $ 9 $
 & 
$ (
1302 , 1 )$ & $
186 $ & $ 29 $ & $ 9 $
\\ \hline
$ (
1326 , 1 )$ & $
1326 $ & $ 33 $ & $ 7 $
 & 
$ (
1410 , 1 )$ & $
1410 $ & $ 29 $ & $ 7 $
 & 
$ (
1518 , 1 )$ & $
1518 $ & $ 33 $ & $ 11 $
\\ \hline
$ (
1590 , 1 )$ & $
1590 $ & $ 33 $ & $ 9 $ & & & & & & & & \\ \hline
\end{longtable}
